Measurement of the neutral current cross section and F2 structure function for deep inelastic e+p scattering at HERA

The cross section and the proton structure function F2 for neutral current deep inelastic e+p scattering have been measured with the ZEUS detector at HERA using an integrated luminosity of 30 pb-1. The data were collected in 1996 and 1997 at a centre-of-mass energy of 300 GeV. They cover the kinematic range 2.7 < Q^2 < 30000 GeV2 and 6.10^-5 < x < 0.65. The variation of F2 with x and Q2 is well described by next-to-leading-order perturbative QCD as implemented in the DGLAP evolution equations.

==> (inline-0) <==
\begin{supertabular}{|r|c|c||r|r||c||r|r||c|r|r|r|r|}
%----------------------------------------------
 \hline
     2.7&  6.32$\cdot10^{-5}$&  0.474&  9506& 769&  0.832&   1.7&   4.7&  0.869&  -4.3&   0.0&   0.0&  -4.3\\
     2.7&  1.61$\cdot10^{-4}$&  0.186& 21489& 229&  0.740&   1.0&   2.4&  0.744&  -0.6&   0.0&   0.0&  -0.6\\
     2.7&  4.00$\cdot10^{-4}$&  0.075& 18716&  47&  0.649&   1.1&   3.9&  0.650&  -0.1&   0.0&   0.0&  -0.1\\
     2.7&  6.32$\cdot10^{-4}$&  0.047&  8745&  13&  0.607&   1.5&   4.3&  0.607&   0.0&   0.0&   0.0&   0.0\\
     2.7&  2.00$\cdot10^{-3}$&  0.015& 23981&   6&  0.477&   0.9&   4.2&  0.477&   0.0&   0.0&   0.0&   0.0\\
 \hline
     3.5&  6.32$\cdot10^{-5}$&  0.614&  5960&1422&  1.076&   2.7&  12.7&  1.177&  -8.6&   0.0&   0.0&  -8.6\\
     3.5&  1.02$\cdot10^{-4}$&  0.380&  6859& 354&  0.951&   2.0&   3.6&  0.979&  -2.9&   0.0&   0.0&  -2.9\\
     3.5&  1.61$\cdot10^{-4}$&  0.241&  5818&  62&  0.882&   2.0&   2.5&  0.891&  -1.0&   0.0&   0.0&  -1.0\\
     3.5&  2.53$\cdot10^{-4}$&  0.153&  6258&  32&  0.829&   1.9&   2.4&  0.833&  -0.4&   0.0&   0.0&  -0.4\\
     3.5&  4.00$\cdot10^{-4}$&  0.097&  5676&   0&  0.787&   1.9&   2.7&  0.788&  -0.1&   0.0&   0.0&  -0.2\\
     3.5&  6.32$\cdot10^{-4}$&  0.061&  5619&   3&  0.700&   1.9&   3.0&  0.701&  -0.1&   0.0&   0.0&  -0.1\\
     3.5&  2.00$\cdot10^{-3}$&  0.019& 25800&  11&  0.554&   0.9&   2.5&  0.554&   0.0&   0.0&   0.0&   0.0\\
     3.5&  8.00$\cdot10^{-3}$&  0.005& 17413&   0&  0.472&   1.0&   6.3&  0.472&   0.0&   0.0&   0.0&   0.0\\
 \hline
     4.5&  1.02$\cdot10^{-4}$&  0.489&  6886& 824&  1.125&   2.0&   5.8&  1.189&  -5.4&   0.0&   0.0&  -5.4\\
     4.5&  1.61$\cdot10^{-4}$&  0.310&  5020& 107&  0.994&   2.0&   2.2&  1.013&  -1.9&   0.0&   0.0&  -1.9\\
     4.5&  2.53$\cdot10^{-4}$&  0.197&  4476&  10&  0.923&   2.0&   2.6&  0.929&  -0.7&   0.0&   0.0&  -0.7\\
     4.5&  4.00$\cdot10^{-4}$&  0.125&  3877&   1&  0.882&   2.2&   2.4&  0.884&  -0.3&   0.0&   0.0&  -0.3\\
     4.5&  6.32$\cdot10^{-4}$&  0.079&  3708&   5&  0.803&   2.2&   2.0&  0.804&  -0.1&   0.0&   0.0&  -0.1\\
 \hline
     6.5&  1.02$\cdot10^{-4}$&  0.706&  6501&1382&  1.210&   2.4&  10.2&  1.392& -13.1&   0.0&   0.0& -13.1\\
     6.5&  1.61$\cdot10^{-4}$&  0.448&  9445& 732&  1.159&   1.5&   3.6&  1.213&  -4.4&   0.0&   0.0&  -4.4\\
     6.5&  2.53$\cdot10^{-4}$&  0.285&  9279& 159&  1.078&   1.5&   1.9&  1.094&  -1.5&   0.1&   0.0&  -1.6\\
     6.5&  4.00$\cdot10^{-4}$&  0.180&  7217&  33&  0.972&   1.5&   1.8&  0.977&  -0.6&   0.0&   0.0&  -0.6\\
     6.5&  6.32$\cdot10^{-4}$&  0.114&  6435&   7&  0.898&   1.6&   3.1&  0.900&  -0.2&   0.0&   0.0&  -0.2\\
     6.5&  1.02$\cdot10^{-3}$&  0.071&  6100&   7&  0.828&   1.6&   2.1&  0.828&  -0.1&   0.0&   0.0&  -0.1\\
     6.5&  1.61$\cdot10^{-3}$&  0.045&  4958&  11&  0.740&   1.8&   2.5&  0.740&   0.0&   0.0&   0.0&   0.0\\
     6.5&  2.53$\cdot10^{-3}$&  0.028&  9848&   1&  0.666&   1.2&   1.9&  0.666&   0.0&   0.0&   0.0&   0.0\\
     6.5&  5.00$\cdot10^{-3}$&  0.014& 17517&   0&  0.576&   0.9&   4.1&  0.576&   0.0&   0.0&   0.0&   0.0\\
     6.5&  2.10$\cdot10^{-2}$&  0.003& 11829&   0&  0.487&   1.2&   8.7&  0.487&   0.0&   0.0&   0.0&   0.0\\
 \hline
     8.5&  1.61$\cdot10^{-4}$&  0.585&  5783&1219&  1.212&   2.5&   9.9&  1.323&  -8.4&   0.0&   0.0&  -8.3\\
     8.5&  2.53$\cdot10^{-4}$&  0.372&  7175& 321&  1.188&   1.6&   2.7&  1.223&  -2.8&   0.0&   0.0&  -2.9\\
     8.5&  4.00$\cdot10^{-4}$&  0.236&  6460& 111&  1.067&   1.6&   2.0&  1.078&  -1.0&   0.0&   0.0&  -1.0\\
     8.5&  6.32$\cdot10^{-4}$&  0.149&  6028&  24&  0.973&   1.6&   2.8&  0.977&  -0.4&   0.0&   0.0&  -0.4\\
     8.5&  1.02$\cdot10^{-3}$&  0.092&  5597&  16&  0.875&   1.6&   1.6&  0.877&  -0.1&   0.0&   0.0&  -0.1\\
     8.5&  1.61$\cdot10^{-3}$&  0.059&  4719&   8&  0.813&   1.8&   1.6&  0.813&   0.0&   0.0&   0.0&  -0.1\\
 \hline
    10&  1.61$\cdot10^{-4}$&  0.689&  2222& 570&  1.230&   4.2&  12.8&  1.400& -12.1&   0.1&   0.0& -12.2\\
    10&  2.53$\cdot10^{-4}$&  0.438&  4923& 485&  1.237&   2.1&   4.5&  1.291&  -4.2&   0.0&   0.0&  -4.1\\
    10&  4.00$\cdot10^{-4}$&  0.277&  4588& 125&  1.099&   1.9&   2.3&  1.115&  -1.4&   0.0&   0.0&  -1.4\\
    10&  6.32$\cdot10^{-4}$&  0.175&  4665&  23&  1.016&   1.8&   1.9&  1.021&  -0.5&   0.0&   0.0&  -0.5\\
    10&  1.02$\cdot10^{-3}$&  0.109&  4575&   1&  0.934&   1.8&   1.9&  0.935&  -0.2&   0.0&   0.0&  -0.2\\
    10&  1.61$\cdot10^{-3}$&  0.069&  3729&   4&  0.851&   2.1&   2.0&  0.852&  -0.1&   0.0&   0.0&  -0.1\\
    10&  2.53$\cdot10^{-3}$&  0.044&  3879&   5&  0.761&   2.0&   2.4&  0.761&   0.0&   0.0&   0.0&   0.0\\
    10&  5.00$\cdot10^{-3}$&  0.022& 11983&   4&  0.624&   1.1&   2.9&  0.624&   0.0&   0.0&   0.0&   0.0\\
    10&  2.10$\cdot10^{-2}$&  0.005& 12719&   0&  0.503&   1.1&   6.8&  0.503&   0.0&   0.0&   0.0&   0.0\\
 \hline
    12&  2.53$\cdot10^{-4}$&  0.526&  3380& 557&  1.322&   2.6&   7.5&  1.410&  -6.3&   0.0&   0.0&  -6.2\\
    12&  4.00$\cdot10^{-4}$&  0.333&  3427& 169&  1.191&   2.3&   2.7&  1.217&  -2.2&   0.0&   0.0&  -2.1\\
    12&  6.32$\cdot10^{-4}$&  0.211&  3485&  32&  1.070&   2.1&   2.3&  1.078&  -0.7&   0.0&   0.0&  -0.8\\
    12&  1.02$\cdot10^{-3}$&  0.130&  3402&   4&  0.983&   2.0&   1.9&  0.985&  -0.3&   0.0&   0.0&  -0.3\\
    12&  1.61$\cdot10^{-3}$&  0.083&  2929&   6&  0.899&   2.2&   1.6&  0.900&  -0.1&   0.0&   0.0&  -0.1\\
    12&  2.53$\cdot10^{-3}$&  0.053&  2915&   1&  0.793&   2.1&   1.9&  0.794&   0.0&   0.0&   0.0&   0.0\\
 \hline
    15&  2.53$\cdot10^{-4}$&  0.657&  2479& 400&  1.397&   2.9&   7.6&  1.559& -10.4&   0.1&   0.0& -10.5\\
    15&  4.00$\cdot10^{-4}$&  0.416&  3486& 255&  1.258&   2.3&   3.7&  1.303&  -3.5&   0.0&   0.0&  -3.5\\
    15&  6.32$\cdot10^{-4}$&  0.263&  3736&  79&  1.137&   2.0&   2.2&  1.151&  -1.2&   0.0&   0.0&  -1.2\\
    15&  1.02$\cdot10^{-3}$&  0.163&  3779&  15&  1.055&   1.9&   1.9&  1.059&  -0.4&   0.0&   0.0&  -0.4\\
    15&  1.61$\cdot10^{-3}$&  0.103&  3126&   4&  0.944&   2.2&   1.6&  0.945&  -0.1&   0.0&   0.0&  -0.2\\
    15&  2.53$\cdot10^{-3}$&  0.066&  3182&   0&  0.836&   2.1&   1.6&  0.837&   0.0&   0.0&   0.0&  -0.1\\
    15&  5.00$\cdot10^{-3}$&  0.033&  5672&   3&  0.706&   1.5&   1.5&  0.706&   0.0&   0.0&   0.0&   0.0\\
    15&  2.10$\cdot10^{-2}$&  0.008& 13289&   0&  0.519&   1.0&   6.9&  0.519&   0.0&   0.0&   0.0&   0.0\\
 \hline
    18&  5.00$\cdot10^{-4}$&  0.399&  4653& 424&  1.284&   1.9&   4.1&  1.325&  -3.1&   0.0&   0.0&  -3.1\\
    18&  8.00$\cdot10^{-4}$&  0.249&  3646&  53&  1.157&   2.2&   2.4&  1.169&  -1.0&   0.0&   0.0&  -1.0\\
    18&  1.30$\cdot10^{-3}$&  0.154&  3571&   8&  1.038&   2.0&   2.2&  1.041&  -0.3&   0.0&   0.0&  -0.3\\
    18&  2.10$\cdot10^{-3}$&  0.095&  2475&   3&  0.929&   2.3&   1.6&  0.930&  -0.1&   0.0&   0.0&  -0.1\\
    18&  3.20$\cdot10^{-3}$&  0.062&  2421&   5&  0.851&   2.4&   1.8&  0.851&   0.0&   0.0&   0.0&   0.0\\
    18&  5.00$\cdot10^{-3}$&  0.040&  4363&   1&  0.739&   1.7&   1.7&  0.739&   0.0&   0.0&   0.0&   0.0\\
 \hline
    22&  5.00$\cdot10^{-4}$&  0.488&  2430& 184&  1.357&   2.5&   4.0&  1.425&  -4.8&   0.1&   0.0&  -4.8\\
    22&  8.00$\cdot10^{-4}$&  0.305&  2884&  51&  1.267&   2.2&   1.9&  1.287&  -1.6&   0.0&   0.0&  -1.6\\
    22&  1.30$\cdot10^{-3}$&  0.188&  2830&  15&  1.065&   2.3&   2.3&  1.071&  -0.6&   0.0&   0.0&  -0.5\\
    22&  2.10$\cdot10^{-3}$&  0.116&  2033&   2&  1.001&   2.7&   2.0&  1.003&  -0.2&   0.0&   0.0&  -0.2\\
    22&  3.20$\cdot10^{-3}$&  0.076&  1986&   5&  0.905&   2.6&   1.7&  0.905&  -0.1&   0.0&   0.0&  -0.1\\
    22&  5.00$\cdot10^{-3}$&  0.049&  2268&   1&  0.771&   2.4&   1.7&  0.771&   0.0&   0.0&   0.0&   0.0\\
    22&  8.00$\cdot10^{-3}$&  0.030&  2161&   0&  0.656&   2.4&   1.7&  0.656&   0.0&   0.0&   0.0&   0.0\\
    22&  1.30$\cdot10^{-2}$&  0.019&  3398&   0&  0.581&   2.0&   5.6&  0.581&   0.0&   0.0&   0.0&   0.0\\
    22&  3.20$\cdot10^{-2}$&  0.008&  4541&   0&  0.512&   1.8&   6.9&  0.512&   0.0&   0.0&   0.0&   0.0\\
 \hline
    27&  5.00$\cdot10^{-4}$&  0.599&  1492&  99&  1.497&   3.3&   4.0&  1.620&  -7.6&   0.0&   0.0&  -7.6\\
    27&  8.00$\cdot10^{-4}$&  0.374&  2460&  58&  1.294&   2.5&   2.2&  1.325&  -2.4&   0.0&   0.0&  -2.4\\
    27&  1.30$\cdot10^{-3}$&  0.230&  2639&  16&  1.181&   2.3&   2.7&  1.190&  -0.8&   0.0&   0.0&  -0.8\\
    27&  2.10$\cdot10^{-3}$&  0.143&  1910&   4&  1.095&   2.8&   1.7&  1.098&  -0.3&   0.0&   0.0&  -0.3\\
    27&  3.20$\cdot10^{-3}$&  0.094&  1699&   2&  0.901&   2.7&   2.1&  0.902&  -0.1&   0.0&   0.0&  -0.1\\
    27&  5.00$\cdot10^{-3}$&  0.060&  2016&   0&  0.804&   2.5&   2.5&  0.804&   0.0&   0.0&   0.0&   0.0\\
    27&  8.00$\cdot10^{-3}$&  0.037&  1997&   0&  0.731&   2.6&   2.7&  0.731&   0.0&   0.0&   0.0&   0.0\\
    27&  1.30$\cdot10^{-2}$&  0.023&  3210&   0&  0.634&   2.0&   2.9&  0.634&   0.0&   0.0&   0.0&   0.0\\
 \hline
    35&  8.00$\cdot10^{-4}$&  0.485& 23836& 950&  1.404&   1.5&   2.9&  1.467&  -4.3&   0.1&   0.0&  -4.3\\
    35&  1.30$\cdot10^{-3}$&  0.298& 25024& 204&  1.225&   1.4&   1.8&  1.241&  -1.3&   0.0&   0.0&  -1.3\\
    35&  2.10$\cdot10^{-3}$&  0.185& 17347&  15&  1.108&   1.6&   1.6&  1.113&  -0.5&   0.0&   0.0&  -0.4\\
    35&  3.20$\cdot10^{-3}$&  0.121& 16475&   5&  0.961&   1.7&   1.6&  0.963&  -0.2&   0.0&   0.0&  -0.2\\
    35&  5.00$\cdot10^{-3}$&  0.078& 19271&  13&  0.864&   1.6&   1.5&  0.865&   0.0&   0.0&   0.0&  -0.1\\
    35&  8.00$\cdot10^{-3}$&  0.049& 18246&   0&  0.727&   1.6&   1.8&  0.727&   0.0&   0.0&   0.0&   0.0\\
    35&  1.30$\cdot10^{-2}$&  0.030& 13171&   0&  0.646&   1.9&   2.2&  0.646&   0.0&   0.0&   0.0&   0.0\\
    35&  2.10$\cdot10^{-2}$&  0.018& 14507&   0&  0.555&   1.8&   2.8&  0.555&   0.0&   0.0&   0.0&   0.0\\
    35&  3.20$\cdot10^{-2}$&  0.012& 32311&   0&  0.496&   1.1&   7.6&  0.496&   0.0&   0.0&   0.0&   0.0\\
 \hline
    45&  8.00$\cdot10^{-4}$&  0.624& 13446& 697&  1.482&   1.8&   3.6&  1.604&  -7.6&   0.0&   0.0&  -7.5\\
    45&  1.30$\cdot10^{-3}$&  0.384& 20011& 245&  1.297&   1.3&   2.1&  1.327&  -2.2&   0.1&   0.0&  -2.3\\
    45&  2.10$\cdot10^{-3}$&  0.238& 14091&  56&  1.131&   1.7&   1.7&  1.139&  -0.7&   0.0&   0.0&  -0.7\\
    45&  3.20$\cdot10^{-3}$&  0.156& 13613&   5&  0.998&   1.5&   1.5&  1.001&  -0.3&   0.0&   0.0&  -0.3\\
    45&  5.00$\cdot10^{-3}$&  0.100& 15984&   2&  0.909&   1.4&   1.3&  0.910&  -0.1&   0.0&   0.0&  -0.1\\
    45&  8.00$\cdot10^{-3}$&  0.062& 15340&   0&  0.777&   1.4&   1.5&  0.777&   0.0&   0.0&   0.0&   0.0\\
    45&  1.30$\cdot10^{-2}$&  0.038& 10876&   0&  0.661&   1.7&   1.7&  0.661&   0.0&   0.0&   0.0&   0.0\\
    45&  2.10$\cdot10^{-2}$&  0.024& 11920&   0&  0.587&   1.7&   2.1&  0.587&   0.0&   0.0&   0.0&   0.0\\
 \hline
    60&  1.30$\cdot10^{-3}$&  0.512& 18040& 373&  1.387&   1.3&   2.2&  1.450&  -4.3&   0.0&   0.0&  -4.3\\
    60&  2.10$\cdot10^{-3}$&  0.317& 13355& 143&  1.213&   1.5&   1.8&  1.230&  -1.3&   0.0&   0.0&  -1.4\\
    60&  3.20$\cdot10^{-3}$&  0.208& 13038&  31&  1.074&   1.5&   1.5&  1.079&  -0.5&   0.1&   0.0&  -0.5\\
    60&  5.00$\cdot10^{-3}$&  0.133& 15083&   6&  0.900&   1.4&   1.5&  0.902&  -0.2&   0.0&   0.0&  -0.2\\
    60&  8.00$\cdot10^{-3}$&  0.083& 14371&   0&  0.809&   1.4&   1.5&  0.809&   0.0&   0.0&   0.0&  -0.1\\
    60&  1.30$\cdot10^{-2}$&  0.051& 10381&   0&  0.689&   1.7&   1.9&  0.689&   0.0&   0.0&   0.0&   0.0\\
    60&  2.10$\cdot10^{-2}$&  0.032& 11570&   0&  0.598&   1.6&   2.4&  0.598&   0.0&   0.1&   0.0&   0.0\\
    60&  3.20$\cdot10^{-2}$&  0.021&  8000&   0&  0.537&   2.0&   3.3&  0.536&   0.0&   0.0&   0.0&   0.0\\
    60&  5.00$\cdot10^{-2}$&  0.013& 14942&   0&  0.512&   1.5&   6.8&  0.512&   0.0&   0.0&   0.0&   0.0\\
 \hline
    70&  1.30$\cdot10^{-3}$&  0.597&  9308& 144&  1.438&   1.8&   2.2&  1.531&  -6.1&   0.1&   0.0&  -6.1\\
    70&  2.10$\cdot10^{-3}$&  0.370& 10323& 142&  1.238&   1.7&   1.9&  1.262&  -1.9&   0.0&   0.0&  -1.9\\
    70&  3.20$\cdot10^{-3}$&  0.243&  9986&  17&  1.087&   1.7&   1.6&  1.094&  -0.6&   0.1&   0.0&  -0.7\\
    70&  5.00$\cdot10^{-3}$&  0.155& 11939&   2&  0.984&   1.5&   1.5&  0.986&  -0.2&   0.0&   0.0&  -0.2\\
    70&  8.00$\cdot10^{-3}$&  0.097& 11402&   0&  0.815&   1.6&   1.4&  0.815&   0.0&   0.0&   0.0&  -0.1\\
    70&  1.30$\cdot10^{-2}$&  0.060&  8257&   0&  0.708&   1.9&   1.7&  0.708&   0.0&   0.0&   0.0&   0.0\\
    70&  2.10$\cdot10^{-2}$&  0.037&  9567&   0&  0.620&   1.8&   1.6&  0.620&   0.0&   0.0&   0.0&   0.0\\
    70&  3.20$\cdot10^{-2}$&  0.024&  6805&   0&  0.557&   2.1&   2.8&  0.557&   0.0&   0.0&   0.0&   0.0\\
    70&  5.00$\cdot10^{-2}$&  0.016& 15253&   0&  0.500&   1.6&   6.2&  0.500&   0.0&   0.0&   0.0&   0.0\\
 \hline
    90&  2.10$\cdot10^{-3}$&  0.475&  6476&  83&  1.236&   2.0&   2.2&  1.277&  -3.2&   0.1&   0.0&  -3.3\\
    90&  3.20$\cdot10^{-3}$&  0.312&  7362&  10&  1.168&   1.9&   1.7&  1.182&  -1.1&   0.0&   0.0&  -1.2\\
    90&  5.00$\cdot10^{-3}$&  0.200&  8940&   0&  1.029&   1.7&   1.7&  1.032&  -0.4&   0.1&   0.0&  -0.4\\
    90&  8.00$\cdot10^{-3}$&  0.125&  8642&   2&  0.896&   1.8&   1.5&  0.897&  -0.1&   0.1&   0.0&  -0.1\\
    90&  1.30$\cdot10^{-2}$&  0.077&  6311&   0&  0.749&   2.1&   1.6&  0.749&   0.0&   0.1&   0.0&   0.0\\
    90&  2.10$\cdot10^{-2}$&  0.048&  7083&   0&  0.622&   1.9&   1.9&  0.621&   0.0&   0.1&   0.0&   0.0\\
    90&  3.20$\cdot10^{-2}$&  0.031&  4891&   1&  0.535&   2.3&   2.9&  0.535&   0.0&   0.1&   0.0&   0.0\\
    90&  5.00$\cdot10^{-2}$&  0.020&  5982&   0&  0.484&   2.1&   6.3&  0.484&   0.0&   0.1&   0.0&   0.0\\
    90&  8.00$\cdot10^{-2}$&  0.012&  7223&   0&  0.435&   2.0&   2.8&  0.435&   0.0&   0.0&   0.0&   0.0\\
    90&  1.80$\cdot10^{-1}$&  0.006&  2981&   0&  0.340&   3.1&   5.3&  0.339&   0.1&   0.1&   0.0&   0.0\\
 \hline
   120&  2.10$\cdot10^{-3}$&  0.634&  3273&   2&  1.317&   2.2&   2.5&  1.404&  -6.2&   0.1&   0.0&  -6.2\\
   120&  3.20$\cdot10^{-3}$&  0.416&  4812&  13&  1.173&   1.9&   2.0&  1.198&  -2.1&   0.1&   0.0&  -2.2\\
   120&  5.00$\cdot10^{-3}$&  0.266&  6066&  13&  1.038&   1.7&   1.8&  1.045&  -0.7&   0.1&   0.0&  -0.7\\
   120&  8.00$\cdot10^{-3}$&  0.166&  6203&   0&  0.908&   1.8&   1.4&  0.910&  -0.2&   0.1&   0.0&  -0.2\\
   120&  1.30$\cdot10^{-2}$&  0.102&  4477&   0&  0.760&   2.0&   1.8&  0.760&   0.0&   0.1&   0.0&  -0.1\\
   120&  2.10$\cdot10^{-2}$&  0.063&  5225&   0&  0.664&   1.9&   1.8&  0.664&   0.0&   0.1&   0.0&   0.0\\
   120&  3.20$\cdot10^{-2}$&  0.042&  3712&   0&  0.579&   2.3&   2.2&  0.579&   0.1&   0.1&   0.0&   0.0\\
   120&  5.00$\cdot10^{-2}$&  0.027&  4133&   0&  0.472&   2.1&   5.1&  0.472&   0.1&   0.1&   0.0&   0.0\\
   120&  8.00$\cdot10^{-2}$&  0.017&  5409&   0&  0.437&   1.9&   4.7&  0.436&   0.0&   0.1&   0.0&   0.0\\
   120&  1.80$\cdot10^{-1}$&  0.007&  2653&   0&  0.328&   2.7&   8.8&  0.328&   0.1&   0.1&   0.0&   0.0\\
 \hline
   150&  3.20$\cdot10^{-3}$&  0.520&  3655&   7&  1.194&   2.1&   2.3&  1.238&  -3.6&   0.1&  -0.1&  -3.6\\
   150&  5.00$\cdot10^{-3}$&  0.333&  4977&   0&  1.037&   1.9&   1.8&  1.049&  -1.1&   0.1&  -0.1&  -1.2\\
   150&  8.00$\cdot10^{-3}$&  0.208&  5111&   0&  0.887&   1.8&   1.6&  0.890&  -0.3&   0.1&   0.0&  -0.4\\
   150&  1.30$\cdot10^{-2}$&  0.128&  3912&   0&  0.805&   2.1&   2.0&  0.805&  -0.1&   0.1&   0.0&  -0.1\\
   150&  2.10$\cdot10^{-2}$&  0.079&  4382&   0&  0.661&   2.0&   1.9&  0.660&   0.0&   0.1&   0.0&   0.0\\
   150&  3.20$\cdot10^{-2}$&  0.052&  3144&   0&  0.574&   2.4&   1.7&  0.573&   0.1&   0.1&   0.0&   0.0\\
   150&  5.00$\cdot10^{-2}$&  0.033&  3622&   0&  0.515&   2.2&   2.3&  0.515&   0.1&   0.1&   0.0&   0.0\\
   150&  8.00$\cdot10^{-2}$&  0.021&  4716&   0&  0.431&   2.0&   5.0&  0.431&   0.1&   0.1&   0.0&   0.0\\
   150&  1.80$\cdot10^{-1}$&  0.009&  2580&   0&  0.326&   2.7&   6.4&  0.326&   0.1&   0.1&   0.0&   0.0\\
 \hline
   200&  3.20$\cdot10^{-3}$&  0.693&  1197&   2&  1.162&   3.8&   3.2&  1.248&  -6.9&   0.2&  -0.1&  -6.9\\
   200&  5.00$\cdot10^{-3}$&  0.443&  3151&   0&  1.065&   2.3&   2.1&  1.087&  -2.1&   0.2&  -0.1&  -2.2\\
   200&  8.00$\cdot10^{-3}$&  0.277&  3478&   0&  0.899&   2.2&   1.8&  0.905&  -0.6&   0.2&  -0.1&  -0.7\\
   200&  1.30$\cdot10^{-2}$&  0.171&  3451&   0&  0.794&   2.2&   1.5&  0.795&  -0.1&   0.1&  -0.1&  -0.2\\
   200&  2.10$\cdot10^{-2}$&  0.106&  2248&   0&  0.659&   2.7&   1.8&  0.659&   0.0&   0.1&  -0.1&  -0.1\\
   200&  3.20$\cdot10^{-2}$&  0.069&  2142&   0&  0.570&   2.8&   1.9&  0.570&   0.1&   0.1&  -0.1&   0.0\\
   200&  5.00$\cdot10^{-2}$&  0.044&  2393&   0&  0.508&   2.8&   2.4&  0.508&   0.1&   0.1&   0.0&   0.0\\
   200&  8.00$\cdot10^{-2}$&  0.028&  3124&   0&  0.434&   2.4&   2.7&  0.433&   0.1&   0.1&   0.0&   0.0\\
   200&  1.80$\cdot10^{-1}$&  0.012&  2161&   0&  0.340&   2.9&   3.7&  0.339&   0.1&   0.1&   0.0&   0.0\\
 \hline
   250&  5.00$\cdot10^{-3}$&  0.554&  1971&   0&  1.066&   3.0&   2.9&  1.105&  -3.6&   0.3&  -0.2&  -3.7\\
   250&  8.00$\cdot10^{-3}$&  0.346&  2446&   0&  0.927&   2.6&   1.7&  0.937&  -1.1&   0.2&  -0.1&  -1.1\\
   250&  1.30$\cdot10^{-2}$&  0.213&  2634&   0&  0.821&   2.7&   1.8&  0.824&  -0.3&   0.2&  -0.1&  -0.3\\
   250&  2.10$\cdot10^{-2}$&  0.132&  1644&   0&  0.644&   3.5&   1.8&  0.644&   0.0&   0.2&  -0.1&  -0.1\\
   250&  3.20$\cdot10^{-2}$&  0.087&  1646&   0&  0.612&   3.4&   2.3&  0.612&   0.1&   0.2&  -0.1&   0.0\\
   250&  5.00$\cdot10^{-2}$&  0.055&  1838&   0&  0.517&   3.2&   1.8&  0.516&   0.1&   0.2&  -0.1&   0.0\\
   250&  8.00$\cdot10^{-2}$&  0.035&  2365&   0&  0.445&   2.8&   5.1&  0.445&   0.1&   0.2&  -0.1&   0.0\\
   250&  1.80$\cdot10^{-1}$&  0.015&  1729&   0&  0.341&   3.2&   5.6&  0.340&   0.1&   0.2&   0.0&   0.0\\
 \hline
   350&  5.00$\cdot10^{-3}$&  0.776&   810&   0&  1.103&   4.4&   3.5&  1.196&  -7.8&   0.3&  -0.3&  -7.8\\
   350&  8.00$\cdot10^{-3}$&  0.485&  1924&   2&  0.988&   2.9&   2.1&  1.011&  -2.3&   0.3&  -0.3&  -2.4\\
   350&  1.30$\cdot10^{-2}$&  0.298&  2037&   0&  0.824&   2.9&   1.7&  0.829&  -0.6&   0.3&  -0.2&  -0.7\\
   350&  2.10$\cdot10^{-2}$&  0.185&  1355&   0&  0.679&   3.6&   1.9&  0.680&  -0.1&   0.3&  -0.2&  -0.2\\
   350&  3.20$\cdot10^{-2}$&  0.121&  1329&   0&  0.639&   3.6&   2.0&  0.639&   0.0&   0.3&  -0.2&  -0.1\\
   350&  5.00$\cdot10^{-2}$&  0.078&  1475&   0&  0.526&   3.4&   1.9&  0.526&   0.1&   0.3&  -0.1&   0.0\\
   350&  8.00$\cdot10^{-2}$&  0.049&  1783&   0&  0.442&   3.2&   2.6&  0.441&   0.1&   0.3&  -0.1&   0.0\\
   350&  1.80$\cdot10^{-1}$&  0.022&  1465&   0&  0.328&   3.5&   1.6&  0.328&   0.2&   0.2&  -0.1&   0.0\\
 \hline
   450&  8.00$\cdot10^{-3}$&  0.624&  1163&   9&  0.954&   3.5&   2.4&  0.995&  -4.2&   0.4&  -0.4&  -4.2\\
   450&  1.30$\cdot10^{-2}$&  0.384&  1331&   0&  0.854&   3.0&   1.7&  0.864&  -1.2&   0.4&  -0.4&  -1.2\\
   450&  2.10$\cdot10^{-2}$&  0.238&   932&   0&  0.702&   3.6&   1.6&  0.704&  -0.3&   0.4&  -0.3&  -0.3\\
   450&  3.20$\cdot10^{-2}$&  0.156&   854&   0&  0.579&   4.3&   1.8&  0.579&   0.0&   0.4&  -0.3&  -0.1\\
   450&  5.00$\cdot10^{-2}$&  0.100&  1009&   0&  0.511&   3.4&   1.5&  0.511&   0.1&   0.4&  -0.2&   0.0\\
   450&  8.00$\cdot10^{-2}$&  0.062&   909&   0&  0.439&   3.6&   2.3&  0.439&   0.2&   0.4&  -0.2&   0.0\\
   450&  1.30$\cdot10^{-1}$&  0.038&   830&   0&  0.365&   3.8&   2.3&  0.365&   0.2&   0.4&  -0.2&   0.0\\
   450&  2.50$\cdot10^{-1}$&  0.020&   588&   0&  0.264&   4.5&   7.7&  0.263&   0.2&   0.3&  -0.1&   0.0\\
 \hline
   650&  8.00$\cdot10^{-3}$&  0.901&   529&   0&  0.926&   4.6&   3.2&  1.023&  -9.4&   0.7&  -0.8&  -9.4\\
   650&  1.30$\cdot10^{-2}$&  0.554&  1056&   2&  0.827&   3.3&   1.9&  0.850&  -2.8&   0.7&  -0.8&  -2.7\\
   650&  2.10$\cdot10^{-2}$&  0.343&   792&   0&  0.722&   3.8&   1.7&  0.728&  -0.8&   0.7&  -0.7&  -0.8\\
   650&  3.20$\cdot10^{-2}$&  0.225&   712&   0&  0.603&   4.0&   1.9&  0.604&  -0.2&   0.7&  -0.6&  -0.3\\
   650&  5.00$\cdot10^{-2}$&  0.144&   751&   0&  0.475&   4.3&   2.1&  0.475&   0.1&   0.7&  -0.5&  -0.1\\
   650&  8.00$\cdot10^{-2}$&  0.090&   767&   0&  0.456&   3.9&   1.5&  0.455&   0.2&   0.6&  -0.4&   0.0\\
   650&  1.30$\cdot10^{-1}$&  0.055&   641&   0&  0.357&   4.2&   3.2&  0.356&   0.3&   0.6&  -0.3&   0.0\\
   650&  2.50$\cdot10^{-1}$&  0.029&   495&   0&  0.250&   4.8&   3.4&  0.249&   0.4&   0.6&  -0.2&   0.0\\
   650&  4.00$\cdot10^{-1}$&  0.018&   132&   0&  0.152&   9.5&  14.5&  0.151&   0.3&   0.4&  -0.1&   0.0\\
 \hline
   800&  1.30$\cdot10^{-2}$&  0.682&   653&   0&  0.847&   4.5&   2.4&  0.887&  -4.6&   0.9&  -1.2&  -4.3\\
   800&  2.10$\cdot10^{-2}$&  0.422&   436&   0&  0.665&   7.5&   1.6&  0.675&  -1.3&   0.9&  -1.0&  -1.2\\
   800&  3.20$\cdot10^{-2}$&  0.277&   470&   0&  0.647&   4.9&   1.4&  0.650&  -0.4&   0.9&  -0.9&  -0.4\\
   800&  5.00$\cdot10^{-2}$&  0.177&   449&   0&  0.451&   5.0&   2.3&  0.451&   0.0&   0.9&  -0.8&  -0.1\\
   800&  8.00$\cdot10^{-2}$&  0.111&   473&   0&  0.420&   5.8&   2.6&  0.419&   0.2&   0.8&  -0.6&   0.0\\
   800&  1.30$\cdot10^{-1}$&  0.068&   425&   0&  0.370&   5.2&   2.5&  0.369&   0.3&   0.8&  -0.5&   0.0\\
   800&  2.50$\cdot10^{-1}$&  0.035&   337&   0&  0.260&   5.9&   1.8&  0.259&   0.4&   0.7&  -0.3&   0.0\\
   800&  4.00$\cdot10^{-1}$&  0.022&    88&   0&  0.114&  11.4&  13.5&  0.114&   0.4&   0.7&  -0.2&   0.0\\
 \hline
  1200&  1.40$\cdot10^{-2}$&  0.950&   376&   0&  0.872&   5.5&   2.9&  0.960&  -9.2&   1.6&  -2.1&  -8.7\\
  1200&  2.10$\cdot10^{-2}$&  0.634&   442&   0&  0.681&   5.1&   1.8&  0.707&  -3.7&   1.6&  -2.3&  -3.0\\
  1200&  3.20$\cdot10^{-2}$&  0.416&   449&   0&  0.563&   5.0&   2.0&  0.571&  -1.4&   1.6&  -2.0&  -1.0\\
  1200&  5.00$\cdot10^{-2}$&  0.266&   525&   0&  0.490&   4.6&   1.6&  0.493&  -0.4&   1.5&  -1.7&  -0.3\\
  1200&  8.00$\cdot10^{-2}$&  0.166&   546&   0&  0.434&   5.3&   1.5&  0.434&   0.0&   1.5&  -1.4&  -0.1\\
  1200&  1.30$\cdot10^{-1}$&  0.102&   460&   0&  0.336&   5.8&   3.1&  0.335&   0.3&   1.4&  -1.1&   0.0\\
  1200&  2.50$\cdot10^{-1}$&  0.053&   392&   0&  0.254&   5.4&   2.0&  0.253&   0.6&   1.3&  -0.7&   0.0\\
  1200&  4.00$\cdot10^{-1}$&  0.033&   176&   0&  0.149&   8.1&  10.3&  0.148&   0.7&   1.2&  -0.5&   0.0\\
  1200&  6.50$\cdot10^{-1}$&  0.020&     9&   0&  0.021&  35.6&  25.1&  0.021&   0.7&   1.0&  -0.3&   0.0\\
 \hline
  1500&  2.10$\cdot10^{-2}$&  0.792&   206&   0&  0.666&   7.9&   6.2&  0.710&  -6.1&   2.2&  -3.3&  -5.1\\
  1500&  3.20$\cdot10^{-2}$&  0.520&   260&   0&  0.540&  10.3&   2.0&  0.554&  -2.5&   2.2&  -3.1&  -1.6\\
  1500&  5.00$\cdot10^{-2}$&  0.333&   320&   0&  0.518&   5.8&   1.8&  0.523&  -1.0&   2.1&  -2.6&  -0.5\\
  1500&  8.00$\cdot10^{-2}$&  0.208&   338&   0&  0.476&   5.7&   2.6&  0.477&  -0.2&   2.0&  -2.1&  -0.1\\
  1500&  1.30$\cdot10^{-1}$&  0.128&   216&   0&  0.301&  11.8&   1.9&  0.300&   0.3&   1.9&  -1.6&   0.0\\
  1500&  1.80$\cdot10^{-1}$&  0.092&   202&   0&  0.313&   7.3&   5.9&  0.311&   0.5&   1.8&  -1.3&   0.0\\
  1500&  2.50$\cdot10^{-1}$&  0.067&   146&   0&  0.270&   8.6&   3.0&  0.268&   0.7&   1.7&  -1.0&   0.0\\
  1500&  4.00$\cdot10^{-1}$&  0.042&    69&   0&  0.146&  12.6&  13.7&  0.145&   0.9&   1.6&  -0.7&   0.0\\
  1500&  6.50$\cdot10^{-1}$&  0.026&    11&   0&  0.012&  30.9&  19.0&  0.012&   0.9&   1.4&  -0.4&   0.0\\
 \hline
  2000&  3.20$\cdot10^{-2}$&  0.693&   156&   0&  0.586&   8.3&   3.4&  0.617&  -5.1&   3.2&  -5.2&  -3.1\\
  2000&  5.00$\cdot10^{-2}$&  0.443&   195&   0&  0.476&   7.4&   2.0&  0.487&  -2.3&   3.2&  -4.6&  -0.9\\
  2000&  8.00$\cdot10^{-2}$&  0.277&   213&   0&  0.444&   7.1&   2.0&  0.448&  -0.9&   3.0&  -3.7&  -0.2\\
  2000&  1.30$\cdot10^{-1}$&  0.171&   154&   0&  0.340&   8.3&   3.9&  0.340&   0.0&   2.9&  -2.8&  -0.1\\
  2000&  1.80$\cdot10^{-1}$&  0.123&   131&   0&  0.282&   9.1&   2.6&  0.280&   0.4&   2.7&  -2.3&   0.0\\
  2000&  2.50$\cdot10^{-1}$&  0.089&   100&   0&  0.234&  10.4&   5.3&  0.232&   0.7&   2.5&  -1.8&   0.0\\
  2000&  4.00$\cdot10^{-1}$&  0.055&    58&   0&  0.170&  13.8&  10.1&  0.169&   1.1&   2.3&  -1.2&   0.0\\
 \hline
  3000&  5.00$\cdot10^{-2}$&  0.665&   140&   0&  0.542&   8.7&   2.1&  0.578&  -6.2&   5.5&  -9.4&  -2.3\\
  3000&  8.00$\cdot10^{-2}$&  0.416&   144&   0&  0.438&   8.5&   2.2&  0.452&  -3.2&   5.2&  -7.9&  -0.6\\
  3000&  1.30$\cdot10^{-1}$&  0.256&   110&   0&  0.325&  13.9&   4.4&  0.329&  -1.1&   4.9&  -5.9&  -0.1\\
  3000&  1.80$\cdot10^{-1}$&  0.185&    76&   0&  0.243&  11.7&   3.8&  0.243&  -0.2&   4.6&  -4.8&  -0.1\\
  3000&  2.50$\cdot10^{-1}$&  0.133&    62&   0&  0.193&  17.7&   4.2&  0.192&   0.6&   4.4&  -3.7&   0.0\\
  3000&  4.00$\cdot10^{-1}$&  0.083&    22&   0&  0.089&  21.7&   9.1&  0.088&   1.4&   3.9&  -2.5&   0.0\\
  3000&  6.50$\cdot10^{-1}$&  0.051&     9&   0&  0.016&  33.9&  15.3&  0.016&   2.0&   3.5&  -1.5&   0.0\\
 \hline
  5000&  8.00$\cdot10^{-2}$&  0.693&   142&   2&  0.376&   9.0&   2.7&  0.422& -10.9&   9.8& -18.8&  -1.9\\
  5000&  1.30$\cdot10^{-1}$&  0.426&    76&   0&  0.284&  11.7&   2.0&  0.302&  -6.1&   9.2& -14.8&  -0.4\\
  5000&  1.80$\cdot10^{-1}$&  0.308&    81&   0&  0.278&  11.3&   5.2&  0.288&  -3.3&   8.7& -11.9&  -0.2\\
  5000&  2.50$\cdot10^{-1}$&  0.222&    60&   0&  0.223&  13.2&   3.5&  0.226&  -1.2&   8.1&  -9.2&  -0.1\\
  5000&  4.00$\cdot10^{-1}$&  0.139&    31&   0&  0.126&  18.3&   5.4&  0.125&   1.2&   7.2&  -6.0&   0.0\\
 \hline
  8000&  1.30$\cdot10^{-1}$&  0.682&    48&   0&  0.241&  14.5&   4.2&  0.293& -17.8&  15.1& -31.5&  -1.3\\
  8000&  1.80$\cdot10^{-1}$&  0.493&    43&   0&  0.272&  15.4&   5.6&  0.311& -12.4&  14.2& -26.1&  -0.5\\
  8000&  2.50$\cdot10^{-1}$&  0.355&    31&   0&  0.199&  18.1&  10.8&  0.214&  -7.2&  13.2& -20.2&  -0.2\\
  8000&  4.00$\cdot10^{-1}$&  0.222&    18&   0&  0.119&  23.8&   6.8&  0.121&  -1.4&  11.7& -13.1&   0.0\\
  8000&  6.50$\cdot10^{-1}$&  0.136&    11&   0&  0.036&  30.6&  14.2&  0.035&   2.8&  10.6&  -7.9&   0.0\\
 \hline
 12000&  1.80$\cdot10^{-1}$&  0.739&    25&   0&  0.238&  20.1&   3.7&  0.330& -27.9&  20.1& -46.7&  -1.2\\
 12000&  2.50$\cdot10^{-1}$&  0.532&    15&   0&  0.172&  25.9&   4.1&  0.214& -19.8&  18.6& -38.0&  -0.4\\
 12000&  4.00$\cdot10^{-1}$&  0.333&     7&   0&  0.084&  38.0&   3.3&  0.092&  -8.2&  16.6& -24.7&  -0.1\\
 \hline
 20000&  2.50$\cdot10^{-1}$&  0.887&     8&   0&  0.161&  35.4&   5.2&  0.293& -44.9&  26.1& -69.5&  -1.4\\
 20000&  4.00$\cdot10^{-1}$&  0.554&     4&   0&  0.080&$^{+79}_{-48}$&  13.9&  0.112& -28.9&  23.2& -51.8&  -0.3\\
 \hline
 30000&  4.00$\cdot10^{-1}$&  0.831&     1&   0&  0.039&$^{+230}_{-83}$&   6.8&  0.086& -53.9&  28.2& -81.4&  -0.7\\

%----------------------------------------------
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{|r|c||r|r|r||r|r|r|r|r|r|r|r|r|r|r|}
%---------------------------------------------------------
 \hline
     2.7&   6.32$\cdot10^{-5}$&  0.832&   1.7&   4.7&   2.0&   1.9&  -0.1&   0.0&   0.2&   0.1&   0.2&   1.4&   1.9&   2.9&   0.3\\
     2.7&   1.61$\cdot10^{-4}$&  0.740&   1.0&   2.4&   1.8&   1.4&   0.3&   0.0&  -0.2&   0.1&   0.2&  -0.3&   0.1&   0.4&  -0.2\\
     2.7&   4.00$\cdot10^{-4}$&  0.649&   1.1&   3.9&   3.6&   1.2&   0.3&   0.0&  -0.3&   0.1&   0.4&  -0.4&   0.7&   0.1&   0.0\\
     2.7&   6.32$\cdot10^{-4}$&  0.607&   1.5&   4.3&   3.4&   1.1&   0.3&   0.0&  -0.5&   0.6&  -0.2&   0.1&   2.3&   0.0&  -0.1\\
     2.7&   2.00$\cdot10^{-3}$&  0.477&   0.9&   4.2&   2.7&   1.1&   0.1&   0.0&  -0.2&   0.5&  -0.1&  -0.1&   0.8&   0.0&   2.8\\
 \hline
     3.5&   6.32$\cdot10^{-5}$&  1.076&   2.7&  12.7&   3.9&   2.6&   0.6&   0.0&   0.8&  -0.1&   0.4&   2.6&   4.3&  10.6&   0.1\\
     3.5&   1.02$\cdot10^{-4}$&  0.951&   2.0&   3.6&   2.0&   1.7&   0.3&   0.0&   0.7&   0.1&   0.1&   0.8&   0.8&   1.9&   0.1\\
     3.5&   1.61$\cdot10^{-4}$&  0.882&   2.0&   2.5&   1.9&   1.4&   0.1&   0.0&   0.3&  -0.1&   0.3&   0.3&   0.1&   0.4&   0.0\\
     3.5&   2.53$\cdot10^{-4}$&  0.829&   1.9&   2.4&   1.7&   1.3&  -0.4&   0.0&  -0.5&   0.1&   0.4&  -0.6&  -0.2&   0.2&  -0.2\\
     3.5&   4.00$\cdot10^{-4}$&  0.787&   1.9&   2.7&   2.1&   1.2&  -0.3&   0.0&  -0.4&  -0.3&   0.3&  -0.5&   0.8&   0.0&   0.3\\
     3.5&   6.32$\cdot10^{-4}$&  0.700&   1.9&   3.0&   2.5&   1.1&   0.2&   0.0&   0.4&   0.3&   0.3&  -0.1&   1.0&   0.0&   0.1\\
     3.5&   2.00$\cdot10^{-3}$&  0.554&   0.9&   2.5&   1.4&   1.1&  -0.1&   0.0&  -0.3&   0.5&  -0.1&   0.0&   0.8&   0.0&   1.5\\
     3.5&   8.00$\cdot10^{-3}$&  0.472&   1.0&   6.3&   1.6&   1.1&  -0.2&   0.0&  -0.5&   0.7&  -0.1&  -0.1&  -0.2&   0.0&   5.9\\
 \hline
     4.5&   1.02$\cdot10^{-4}$&  1.125&   2.0&   5.8&   1.3&   2.0&  -0.4&   0.0&   0.3&  -0.1&   0.2&   1.7&   1.9&   4.6&  -0.1\\
     4.5&   1.61$\cdot10^{-4}$&  0.994&   2.0&   2.2&   0.7&   1.6&   0.6&   0.0&   0.3&   0.1&   0.2&   0.3&   0.7&   0.7&   0.0\\
     4.5&   2.53$\cdot10^{-4}$&  0.923&   2.0&   2.6&   1.9&   1.3&   0.0&   0.0&  -0.5&   0.1&   0.2&  -0.3&   1.1&   0.1&   0.0\\
     4.5&   4.00$\cdot10^{-4}$&  0.882&   2.2&   2.4&   1.9&   1.2&  -0.4&   0.0&  -0.4&  -0.1&  -0.2&  -0.6&   0.3&   0.0&  -0.3\\
     4.5&   6.32$\cdot10^{-4}$&  0.803&   2.2&   2.0&   1.4&   1.2&  -0.4&   0.0&  -0.1&   0.2&   0.3&  -0.2&   0.7&   0.0&   0.2\\
 \hline
     6.5&   1.02$\cdot10^{-4}$&  1.210&   2.4&  10.2&   1.0&   2.5&   0.3&   0.0&   0.3&  -0.2&   0.5&   2.5&   2.4&   9.2&   0.2\\
     6.5&   1.61$\cdot10^{-4}$&  1.159&   1.5&   3.6&   0.4&   1.8&   0.0&   0.0&   0.6&   0.1&   0.1&   0.6&   0.9&   2.8&   0.0\\
     6.5&   2.53$\cdot10^{-4}$&  1.078&   1.5&   1.9&   0.5&   1.5&   0.4&   0.0&   0.5&   0.1&   0.3&   0.3&   0.5&   0.6&   0.0\\
     6.5&   4.00$\cdot10^{-4}$&  0.972&   1.5&   1.8&   0.9&   1.3&  -0.1&   0.0&  -0.4&  -0.1&   0.3&  -0.6&  -0.2&   0.2&   0.0\\
     6.5&   6.32$\cdot10^{-4}$&  0.898&   1.6&   3.1&   2.7&   1.2&  -0.2&   0.0&  -0.2&   0.2&   0.3&  -0.4&   0.4&   0.0&   0.0\\
     6.5&   1.02$\cdot10^{-3}$&  0.828&   1.6&   2.1&   1.6&   1.1&   0.3&   0.0&  -0.3&   0.3&   0.2&   0.1&   0.6&   0.0&  -0.1\\
     6.5&   1.61$\cdot10^{-3}$&  0.740&   1.8&   2.5&   2.0&   1.1&  -0.7&   0.0&  -0.4&  -0.5&  -0.3&  -0.1&   0.4&   0.0&   0.6\\
     6.5&   2.53$\cdot10^{-3}$&  0.666&   1.2&   1.9&   1.1&   1.1&   0.2&   0.0&   0.3&   0.6&   0.0&   0.0&   0.6&   0.0&   0.5\\
     6.5&   5.00$\cdot10^{-3}$&  0.576&   0.9&   4.1&   0.9&   1.1&   0.2&   0.0&  -0.3&   0.4&   0.0&   0.1&   0.0&   0.0&   3.9\\
     6.5&   2.10$\cdot10^{-2}$&  0.487&   1.2&   8.7&   1.9&   1.1&  -0.2&   0.0&  -0.7&   0.8&  -0.4&   0.0&  -0.5&   0.0&   8.3\\
 \hline
     8.5&   1.61$\cdot10^{-4}$&  1.212&   2.5&   9.9&   1.7&   2.4&   0.6&   0.0&  -1.0&   0.2&   0.4&   1.8&   1.8&   9.1&   0.0\\
     8.5&   2.53$\cdot10^{-4}$&  1.188&   1.6&   2.7&   0.9&   1.6&   0.6&   0.0&   0.6&  -0.1&   0.2&   0.4&   0.2&   1.6&   0.2\\
     8.5&   4.00$\cdot10^{-4}$&  1.067&   1.6&   2.0&   0.9&   1.4&   0.6&   0.0&  -0.4&   0.1&   0.2&  -0.4&   0.1&   0.6&  -0.2\\
     8.5&   6.32$\cdot10^{-4}$&  0.973&   1.6&   2.8&   1.9&   1.2&   1.4&   0.0&   0.3&  -0.1&   0.4&  -0.3&  -0.2&   0.1&   0.3\\
     8.5&   1.02$\cdot10^{-3}$&  0.875&   1.6&   1.6&   0.8&   1.2&  -0.4&   0.0&  -0.4&  -0.1&   0.2&  -0.3&   0.0&   0.1&  -0.2\\
     8.5&   1.61$\cdot10^{-3}$&  0.813&   1.8&   1.6&   1.0&   1.1&   0.3&   0.0&  -0.1&   0.3&   0.0&  -0.1&   0.5&   0.1&  -0.3\\
 \hline
    10.0&   1.61$\cdot10^{-4}$&  1.230&   4.2&  12.8&   1.4&   2.7&  -0.7&   0.0&  -0.6&  -0.1&   0.5&   3.1&   1.3&  11.9&   0.1\\
    10.0&   2.53$\cdot10^{-4}$&  1.237&   2.1&   4.5&   1.3&   1.9&   0.3&   0.0&  -0.3&  -0.2&  -0.1&   0.7&  -0.1&   3.8&   0.1\\
    10.0&   4.00$\cdot10^{-4}$&  1.099&   1.9&   2.3&   1.1&   1.5&   0.8&   0.0&  -0.2&   0.1&   0.3&  -0.5&   0.2&   1.0&   0.0\\
    10.0&   6.32$\cdot10^{-4}$&  1.016&   1.8&   1.9&   1.2&   1.3&   0.4&   0.0&  -0.1&  -0.2&   0.4&  -0.6&  -0.1&   0.2&  -0.1\\
    10.0&   1.02$\cdot10^{-3}$&  0.934&   1.8&   1.9&   1.3&   1.2&   0.2&   0.0&  -0.4&  -0.2&   0.2&  -0.4&  -0.2&   0.0&   0.0\\
    10.0&   1.61$\cdot10^{-3}$&  0.851&   2.1&   2.0&   1.2&   1.1&   1.1&   0.0&   0.2&  -0.3&   0.1&   0.1&   0.0&   0.0&  -0.1\\
    10.0&   2.53$\cdot10^{-3}$&  0.761&   2.0&   2.4&   1.8&   1.1&   0.9&   0.0&  -0.2&   0.4&  -0.2&  -0.1&   0.4&   0.0&  -0.4\\
    10.0&   5.00$\cdot10^{-3}$&  0.624&   1.1&   2.9&   0.8&   1.1&   0.8&   0.0&  -0.2&   0.6&  -0.1&   0.0&   0.1&   0.0&   2.4\\
    10.0&   2.10$\cdot10^{-2}$&  0.503&   1.1&   6.8&   1.3&   1.0&   0.7&   0.0&  -0.7&   0.9&  -0.2&   0.1&  -0.2&   0.0&   6.5\\
 \hline
    12.0&   2.53$\cdot10^{-4}$&  1.322&   2.6&   7.5&   1.0&   2.2&   1.3&   0.0&  -1.0&   0.2&   0.3&   1.0&   0.5&   6.8&   0.2\\
    12.0&   4.00$\cdot10^{-4}$&  1.191&   2.3&   2.7&   0.9&   1.6&   0.6&   0.0&   0.2&  -0.2&  -0.1&   0.1&   0.3&   1.9&   0.0\\
    12.0&   6.32$\cdot10^{-4}$&  1.070&   2.1&   2.3&   1.6&   1.3&   0.3&   0.0&  -0.1&  -0.2&   0.2&  -0.6&   0.5&   0.3&   0.1\\
    12.0&   1.02$\cdot10^{-3}$&  0.983&   2.0&   1.9&   1.1&   1.2&   0.8&   0.0&  -0.2&   0.2&   0.4&  -0.5&   0.3&   0.0&  -0.1\\
    12.0&   1.61$\cdot10^{-3}$&  0.899&   2.2&   1.6&   0.7&   1.1&   0.8&   0.0&  -0.2&   0.1&   0.2&  -0.1&   0.1&   0.1&   0.1\\
    12.0&   2.53$\cdot10^{-3}$&  0.793&   2.1&   1.9&   1.0&   1.1&   0.6&   0.0&   0.4&   0.3&  -0.1&   0.0&   0.1&   0.0&   0.9\\
 \hline
    15.0&   2.53$\cdot10^{-4}$&  1.397&   2.9&   7.6&   1.5&   2.3&   0.7&   0.0&   0.5&   0.2&   0.2&   2.0&   0.7&   6.7&  -0.1\\
    15.0&   4.00$\cdot10^{-4}$&  1.258&   2.3&   3.7&   1.5&   1.8&   0.4&   0.0&  -0.3&  -0.2&   0.3&   0.1&   0.8&   2.7&   0.0\\
    15.0&   6.32$\cdot10^{-4}$&  1.137&   2.0&   2.2&   0.9&   1.4&   1.0&   0.0&  -0.2&  -0.1&   0.3&  -0.2&   0.3&   0.8&  -0.2\\
    15.0&   1.02$\cdot10^{-3}$&  1.055&   1.9&   1.9&   1.1&   1.2&   0.3&   0.0&  -0.2&  -0.3&   0.3&  -0.6&   0.2&   0.1&   0.1\\
    15.0&   1.61$\cdot10^{-3}$&  0.944&   2.2&   1.6&   0.7&   1.2&   0.6&   0.0&  -0.5&   0.1&   0.0&  -0.2&   0.1&   0.0&  -0.1\\
    15.0&   2.53$\cdot10^{-3}$&  0.836&   2.1&   1.6&   0.9&   1.1&   0.6&   0.0&  -0.3&   0.3&  -0.1&  -0.1&   0.1&   0.0&  -0.2\\
    15.0&   5.00$\cdot10^{-3}$&  0.706&   1.5&   1.5&   0.8&   1.1&   0.3&   0.0&  -0.1&   0.5&  -0.1&   0.0&   0.2&   0.0&   0.1\\
    15.0&   2.10$\cdot10^{-2}$&  0.519&   1.0&   6.9&   1.0&   1.0&   0.7&   0.0&  -0.6&   0.5&  -0.2&   0.1&  -0.2&   0.0&   6.6\\
 \hline
    18.0&   5.00$\cdot10^{-4}$&  1.284&   1.9&   4.1&   0.7&   1.9&   0.4&   0.0&  -0.5&   0.1&   0.3&   0.4&   0.2&   3.5&   0.1\\
    18.0&   8.00$\cdot10^{-4}$&  1.157&   2.2&   2.4&   0.9&   1.4&   1.4&   0.0&  -0.1&  -0.1&   0.3&  -0.6&   0.1&   0.5&   0.3\\
    18.0&   1.30$\cdot10^{-3}$&  1.038&   2.0&   2.2&   1.5&   1.2&   0.8&   0.0&  -0.3&  -0.1&   0.4&  -0.4&   0.3&   0.1&   0.1\\
    18.0&   2.10$\cdot10^{-3}$&  0.929&   2.3&   1.6&   0.9&   1.1&   0.2&   0.0&   0.0&  -0.2&  -0.2&  -0.2&   0.4&   0.0&  -0.5\\
    18.0&   3.20$\cdot10^{-3}$&  0.851&   2.4&   1.8&   1.0&   1.1&   0.9&   0.0&  -0.5&   0.2&   0.2&   0.1&   0.2&   0.1&   0.2\\
    18.0&   5.00$\cdot10^{-3}$&  0.739&   1.7&   1.7&   0.6&   1.1&   0.9&   0.0&  -0.2&   0.4&  -0.2&   0.0&  -0.1&   0.0&   0.6\\
 \hline
    22.0&   5.00$\cdot10^{-4}$&  1.357&   2.5&   4.0&   1.2&   2.0&   0.5&   0.0&  -1.0&   0.1&   0.2&   0.6&   0.7&   2.8&   0.0\\
    22.0&   8.00$\cdot10^{-4}$&  1.267&   2.2&   1.9&   0.6&   1.5&  -0.1&   0.0&   0.3&  -0.1&   0.3&  -0.1&   0.3&   0.6&  -0.5\\
    22.0&   1.30$\cdot10^{-3}$&  1.065&   2.3&   2.3&   1.4&   1.3&   1.0&   0.0&  -0.1&  -0.2&   0.4&  -0.5&   0.0&   0.2&   0.1\\
    22.0&   2.10$\cdot10^{-3}$&  1.001&   2.7&   2.0&   0.8&   1.2&   0.8&   0.0&  -1.0&   0.2&  -0.3&  -0.2&   0.3&   0.0&  -0.1\\
    22.0&   3.20$\cdot10^{-3}$&  0.905&   2.6&   1.7&   1.2&   1.1&   0.3&   0.0&   0.1&  -0.4&   0.1&  -0.1&   0.3&   0.1&   0.1\\
    22.0&   5.00$\cdot10^{-3}$&  0.771&   2.4&   1.7&   0.9&   1.1&   0.4&   0.0&  -0.3&   0.3&  -0.2&  -0.1&   0.2&   0.0&  -0.7\\
    22.0&   8.00$\cdot10^{-3}$&  0.656&   2.4&   1.7&   0.9&   1.1&   0.4&   0.0&  -0.7&   0.5&  -0.3&   0.0&   0.3&   0.0&   0.1\\
    22.0&   1.30$\cdot10^{-2}$&  0.581&   2.0&   5.6&   1.8&   1.0&   0.9&   0.0&  -0.3&   0.4&   0.1&  -0.1&   0.0&   0.0&   5.1\\
    22.0&   3.20$\cdot10^{-2}$&  0.512&   1.8&   6.9&   1.6&   1.0&   0.9&   0.0&  -0.7&   1.4&  -0.3&   0.1&  -0.3&   0.0&   6.4\\
 \hline
    27.0&   5.00$\cdot10^{-4}$&  1.497&   3.3&   4.0&   1.5&   2.1&   0.7&   0.0&   0.1&   0.2&   0.2&   1.3&   0.9&   2.5&   0.3\\
    27.0&   8.00$\cdot10^{-4}$&  1.294&   2.5&   2.2&   0.8&   1.7&   0.4&   0.0&   0.1&   0.1&   0.3&   0.2&   0.4&   0.9&   0.0\\
    27.0&   1.30$\cdot10^{-3}$&  1.181&   2.3&   2.7&   1.8&   1.4&   1.1&   0.0&  -0.2&   0.1&   0.2&  -0.6&   0.1&   0.2&   0.0\\
    27.0&   2.10$\cdot10^{-3}$&  1.095&   2.8&   1.7&   1.0&   1.2&   0.5&   0.0&   0.2&  -0.1&   0.3&  -0.2&   0.0&   0.1&   0.0\\
    27.0&   3.20$\cdot10^{-3}$&  0.901&   2.7&   2.1&   1.5&   1.2&   0.8&   0.0&   0.1&   0.2&  -0.2&   0.0&   0.5&   0.1&   0.0\\
    27.0&   5.00$\cdot10^{-3}$&  0.804&   2.5&   2.5&   1.5&   1.1&   1.0&   0.0&  -1.1&   0.2&  -0.5&  -0.1&   0.3&   0.0&  -0.2\\
    27.0&   8.00$\cdot10^{-3}$&  0.731&   2.6&   2.7&   1.3&   1.1&   1.2&   0.0&  -0.4&   0.7&  -0.2&   0.1&   0.1&   0.0&   1.4\\
    27.0&   1.30$\cdot10^{-2}$&  0.634&   2.0&   2.9&   1.4&   1.0&   0.6&   0.0&  -0.4&   0.3&   0.0&   0.1&  -0.1&   0.0&   2.2\\
 \hline
    35.0&   8.00$\cdot10^{-4}$&  1.404&   1.5&   2.9&   0.7&   1.9&   0.4&   0.0&  -1.0&   0.0&   0.0&   0.3&   1.1&   1.4&   0.0\\
    35.0&   1.30$\cdot10^{-3}$&  1.225&   1.4&   1.8&   0.3&   1.5&   0.5&   0.0&  -0.3&  -0.1&   0.4&  -0.5&   0.3&   0.3&   0.1\\
    35.0&   2.10$\cdot10^{-3}$&  1.108&   1.6&   1.6&   0.4&   1.3&   0.6&   0.0&  -0.5&  -0.1&   0.3&  -0.4&   0.1&   0.0&  -0.1\\
    35.0&   3.20$\cdot10^{-3}$&  0.961&   1.7&   1.6&   0.7&   1.2&   0.6&   0.0&   0.3&   0.1&   0.1&  -0.1&  -0.4&   0.0&  -0.2\\
    35.0&   5.00$\cdot10^{-3}$&  0.864&   1.6&   1.5&   0.4&   1.1&   0.6&   0.0&  -0.6&   0.2&   0.1&   0.1&  -0.1&   0.0&  -0.1\\
    35.0&   8.00$\cdot10^{-3}$&  0.727&   1.6&   1.8&   0.7&   1.1&   0.7&   0.0&  -0.4&   0.5&  -0.4&   0.0&   0.1&   0.0&  -0.6\\
    35.0&   1.30$\cdot10^{-2}$&  0.646&   1.9&   2.2&   0.9&   1.1&   0.5&   0.0&  -0.3&   0.9&  -0.1&  -0.1&   0.0&   0.0&   1.4\\
    35.0&   2.10$\cdot10^{-2}$&  0.555&   1.8&   2.8&   1.1&   1.0&   1.0&   0.0&  -0.5&  -0.3&  -0.2&   0.2&  -0.2&   0.0&   2.0\\
    35.0&   3.20$\cdot10^{-2}$&  0.496&   1.1&   7.6&   1.0&   1.0&   0.9&   0.0&  -1.2&   0.9&  -0.2&   0.1&  -0.2&   0.0&   7.2\\
 \hline
    45.0&   8.00$\cdot10^{-4}$&  1.482&   1.8&   3.6&   1.4&   2.0&   0.4&   0.0&   0.3&  -0.1&   0.3&   1.6&   0.1&   1.9&   0.0\\
    45.0&   1.30$\cdot10^{-3}$&  1.297&   1.3&   2.1&   0.3&   1.6&   0.5&   0.0&  -0.7&   0.0&   0.3&  -0.8&   0.2&   0.4&   0.0\\
    45.0&   2.10$\cdot10^{-3}$&  1.131&   1.7&   1.7&   0.4&   1.4&   0.5&   0.0&  -0.2&   0.1&   0.6&  -0.3&  -0.1&   0.1&   0.1\\
    45.0&   3.20$\cdot10^{-3}$&  0.998&   1.5&   1.5&   0.5&   1.2&   0.6&   0.0&  -0.2&   0.2&   0.1&  -0.2&   0.0&   0.0&  -0.2\\
    45.0&   5.00$\cdot10^{-3}$&  0.909&   1.4&   1.3&   0.4&   1.2&   0.2&   0.0&  -0.2&   0.2&   0.1&  -0.2&  -0.2&   0.0&   0.1\\
    45.0&   8.00$\cdot10^{-3}$&  0.777&   1.4&   1.5&   0.4&   1.1&   0.5&   0.0&  -0.5&  -0.4&  -0.3&  -0.1&   0.3&   0.0&   0.1\\
    45.0&   1.30$\cdot10^{-2}$&  0.661&   1.7&   1.7&   0.8&   1.1&   0.2&   0.0&  -0.8&   0.6&  -0.2&  -0.1&  -0.1&   0.0&  -0.1\\
    45.0&   2.10$\cdot10^{-2}$&  0.587&   1.7&   2.1&   0.3&   1.0&   0.4&   0.0&  -0.6&   0.3&   0.0&   0.1&  -0.3&   0.0&   1.6\\
 \hline
    60.0&   1.30$\cdot10^{-3}$&  1.387&   1.3&   2.2&   0.6&   1.8&   0.5&  -0.1&  -0.4&   0.1&   0.1&  -0.1&   0.4&   0.7&   0.0\\
    60.0&   2.10$\cdot10^{-3}$&  1.213&   1.5&   1.8&   0.5&   1.5&   0.4&   0.0&  -0.2&  -0.2&   0.4&  -0.4&   0.4&   0.4&  -0.1\\
    60.0&   3.20$\cdot10^{-3}$&  1.074&   1.5&   1.5&   0.4&   1.3&   0.4&   0.0&   0.2&  -0.1&   0.4&  -0.3&  -0.2&   0.1&  -0.1\\
    60.0&   5.00$\cdot10^{-3}$&  0.900&   1.4&   1.5&   0.5&   1.2&   0.4&   0.0&   0.4&   0.2&   0.3&  -0.1&   0.2&   0.0&   0.1\\
    60.0&   8.00$\cdot10^{-3}$&  0.809&   1.4&   1.5&   0.7&   1.1&   0.5&   0.0&  -0.6&   0.2&  -0.3&   0.1&   0.2&   0.0&   0.1\\
    60.0&   1.30$\cdot10^{-2}$&  0.689&   1.7&   1.9&   0.8&   1.1&   0.7&   0.0&  -0.6&   0.7&  -0.3&   0.1&   0.2&   0.0&  -0.5\\
    60.0&   2.10$\cdot10^{-2}$&  0.598&   1.6&   2.4&   1.1&   1.1&   0.6&   0.0&  -0.7&   0.2&  -0.1&   0.1&   0.0&   0.0&   1.5\\
    60.0&   3.20$\cdot10^{-2}$&  0.537&   2.0&   3.3&   1.3&   1.0&   0.5&   0.0&  -0.6&   0.7&   0.0&   0.2&  -0.2&   0.0&   2.7\\
    60.0&   5.00$\cdot10^{-2}$&  0.512&   1.5&   6.8&   1.9&   1.0&   0.0&   0.0&  -0.8&   0.9&  -0.3&  -0.1&  -0.1&   0.0&   6.3\\
 \hline
    70.0&   1.30$\cdot10^{-3}$&  1.438&   1.8&   2.2&   0.6&   1.9&   0.3&  -0.3&  -0.5&   0.1&   0.1&   0.3&  -0.3&   0.5&   0.0\\
    70.0&   2.10$\cdot10^{-3}$&  1.238&   1.7&   1.9&   0.3&   1.6&   0.4&  -0.1&   0.3&   0.1&   0.4&  -0.3&   0.4&   0.5&   0.1\\
    70.0&   3.20$\cdot10^{-3}$&  1.087&   1.7&   1.6&   0.5&   1.4&   0.5&   0.0&  -0.2&  -0.1&   0.3&  -0.3&   0.0&   0.1&  -0.1\\
    70.0&   5.00$\cdot10^{-3}$&  0.984&   1.5&   1.5&   0.4&   1.2&   0.5&   0.0&  -0.3&   0.2&   0.2&  -0.1&  -0.2&   0.0&   0.2\\
    70.0&   8.00$\cdot10^{-3}$&  0.815&   1.6&   1.4&   0.5&   1.1&   0.2&   0.0&  -0.4&   0.2&   0.1&  -0.1&  -0.2&   0.0&  -0.3\\
    70.0&   1.30$\cdot10^{-2}$&  0.708&   1.9&   1.7&   0.5&   1.1&   0.3&   0.0&  -0.6&   0.8&  -0.3&  -0.1&   0.2&   0.0&  -0.4\\
    70.0&   2.10$\cdot10^{-2}$&  0.620&   1.8&   1.6&   0.7&   1.1&   0.4&   0.0&  -0.6&   0.6&  -0.2&   0.1&   0.0&   0.0&   0.5\\
    70.0&   3.20$\cdot10^{-2}$&  0.557&   2.1&   2.8&   0.9&   1.0&   0.3&   0.0&  -0.3&  -0.2&   0.3&  -0.1&  -0.2&   0.0&   2.3\\
    70.0&   5.00$\cdot10^{-2}$&  0.500&   1.6&   6.2&   0.9&   1.0&   0.3&   0.0&  -0.7&   0.5&  -0.2&   0.2&  -0.1&   0.0&   6.0\\
 \hline
    90.0&   2.10$\cdot10^{-3}$&  1.236&   2.0&   2.2&   0.4&   1.8&   0.2&  -0.4&  -0.8&   0.0&   0.4&  -0.2&   0.2&   0.5&   0.0\\
    90.0&   3.20$\cdot10^{-3}$&  1.168&   1.9&   1.7&   0.2&   1.5&   0.4&  -0.3&   0.3&   0.1&   0.4&  -0.2&  -0.1&   0.0&   0.1\\
    90.0&   5.00$\cdot10^{-3}$&  1.029&   1.7&   1.7&   0.6&   1.3&   0.2&  -0.1&  -0.7&  -0.1&   0.1&  -0.2&  -0.3&   0.0&  -0.3\\
    90.0&   8.00$\cdot10^{-3}$&  0.896&   1.8&   1.5&   0.2&   1.2&   0.7&   0.0&  -0.4&  -0.2&  -0.1&  -0.2&   0.0&   0.0&   0.1\\
    90.0&   1.30$\cdot10^{-2}$&  0.749&   2.1&   1.6&   1.0&   1.1&   0.4&   0.0&  -0.2&   0.3&  -0.3&  -0.1&   0.2&   0.0&   0.1\\
    90.0&   2.10$\cdot10^{-2}$&  0.622&   1.9&   1.9&   0.6&   1.1&   0.4&   0.0&  -0.3&   0.9&  -0.3&   0.2&   0.1&   0.0&  -1.0\\
    90.0&   3.20$\cdot10^{-2}$&  0.535&   2.3&   2.9&   1.2&   1.0&   0.6&   0.0&  -0.3&   0.5&   0.2&   0.0&  -0.1&   0.0&   2.2\\
    90.0&   5.00$\cdot10^{-2}$&  0.484&   2.1&   6.3&   0.9&   1.0&   0.2&   0.0&   0.2&   0.1&   0.2&   0.1&  -0.2&   0.0&   6.1\\
    90.0&   8.00$\cdot10^{-2}$&  0.435&   2.0&   2.8&   0.9&   1.0&   0.2&   0.0&  -0.6&   0.7&  -0.1&   0.1&   0.0&   0.0&   2.3\\
    90.0&   1.80$\cdot10^{-1}$&  0.340&   3.1&   5.3&   3.0&   1.0&   0.7&   0.0&  -3.1&   1.6&  -1.4&  -0.7&   0.0&   0.0&  -1.8\\
 \hline
   120.0&   2.10$\cdot10^{-3}$&  1.317&   2.2&   2.5&   0.8&   2.0&   0.0&   0.6&  -0.9&   0.1&   0.1&   0.3&  -0.6&   0.0&  -0.1\\
   120.0&   3.20$\cdot10^{-3}$&  1.173&   1.9&   2.0&   0.7&   1.7&   0.3&   0.1&  -0.7&   0.0&   0.3&  -0.4&   0.0&   0.1&   0.0\\
   120.0&   5.00$\cdot10^{-3}$&  1.038&   1.7&   1.8&   0.5&   1.4&   0.5&  -0.7&   0.1&  -0.2&   0.4&  -0.2&  -0.2&   0.1&   0.0\\
   120.0&   8.00$\cdot10^{-3}$&  0.908&   1.8&   1.4&   0.4&   1.2&   0.4&  -0.3&  -0.1&   0.1&   0.0&  -0.1&  -0.1&   0.0&   0.0\\
   120.0&   1.30$\cdot10^{-2}$&  0.760&   2.0&   1.8&   0.5&   1.1&   0.3&   0.0&  -1.1&   0.2&  -0.2&  -0.1&  -0.1&   0.0&   0.4\\
   120.0&   2.10$\cdot10^{-2}$&  0.664&   1.9&   1.8&   0.7&   1.1&   0.4&  -0.1&  -0.2&   1.0&  -0.4&   0.1&  -0.2&   0.0&  -0.2\\
   120.0&   3.20$\cdot10^{-2}$&  0.579&   2.3&   2.2&   0.9&   1.0&   0.4&   0.0&  -0.5&   0.1&   0.1&   0.4&  -0.1&   0.0&  -1.5\\
   120.0&   5.00$\cdot10^{-2}$&  0.472&   2.1&   5.1&   0.8&   1.0&   0.7&   0.0&   0.1&  -0.3&  -0.3&   0.1&  -0.1&   0.0&   4.9\\
   120.0&   8.00$\cdot10^{-2}$&  0.437&   1.9&   4.7&   0.7&   1.0&   0.4&   0.0&  -0.9&   0.6&  -0.2&   0.0&  -0.1&   0.0&   4.4\\
   120.0&   1.80$\cdot10^{-1}$&  0.328&   2.7&   8.8&   3.2&   1.0&   0.6&   0.0&  -2.2&  -1.3&  -0.9&  -0.6&   0.0&   0.0&  -7.6\\
 \hline
   150.0&   3.20$\cdot10^{-3}$&  1.194&   2.1&   2.3&   0.6&   1.9&   0.0&   0.4&  -0.9&  -0.1&   0.1&   0.3&  -0.5&   0.1&   0.0\\
   150.0&   5.00$\cdot10^{-3}$&  1.037&   1.9&   1.8&   0.5&   1.5&   0.1&   0.4&  -0.2&   0.1&   0.5&  -0.3&  -0.3&   0.0&  -0.1\\
   150.0&   8.00$\cdot10^{-3}$&  0.887&   1.8&   1.6&   0.7&   1.3&   0.3&  -0.3&  -0.4&   0.1&  -0.2&   0.1&  -0.2&   0.0&   0.0\\
   150.0&   1.30$\cdot10^{-2}$&  0.805&   2.1&   2.0&   0.5&   1.2&   0.4&  -1.0&  -1.0&   0.2&  -0.2&  -0.1&  -0.3&   0.0&  -0.3\\
   150.0&   2.10$\cdot10^{-2}$&  0.661&   2.0&   1.9&   0.6&   1.1&   0.5&  -0.7&  -0.4&   0.7&  -0.4&   0.1&   0.0&   0.0&   0.7\\
   150.0&   3.20$\cdot10^{-2}$&  0.574&   2.4&   1.7&   0.7&   1.0&   0.3&  -0.7&   0.0&   0.7&  -0.2&  -0.1&  -0.3&   0.0&   0.3\\
   150.0&   5.00$\cdot10^{-2}$&  0.515&   2.2&   2.3&   1.3&   1.0&   0.6&  -0.5&  -0.5&  -0.4&   0.2&   0.2&  -0.1&   0.0&   1.3\\
   150.0&   8.00$\cdot10^{-2}$&  0.431&   2.0&   5.0&   1.0&   1.0&   0.5&  -0.5&  -0.4&   0.6&   0.1&   0.1&  -0.1&   0.0&   4.7\\
   150.0&   1.80$\cdot10^{-1}$&  0.326&   2.7&   6.4&   2.3&   1.0&   0.5&  -0.5&  -2.5&  -1.3&  -1.0&  -0.4&   0.0&   0.0&  -5.0\\
 \hline
   200.0&   3.20$\cdot10^{-3}$&  1.162&   3.8&   3.2&   2.0&   2.0&   0.0&   0.8&  -1.2&   0.2&   0.3&   0.4&  -0.4&   0.1&   0.0\\
   200.0&   5.00$\cdot10^{-3}$&  1.065&   2.3&   2.1&   0.4&   1.7&   0.0&   0.6&  -0.8&  -0.1&   0.4&  -0.3&   0.0&   0.0&   0.2\\
   200.0&   8.00$\cdot10^{-3}$&  0.899&   2.2&   1.8&   0.6&   1.4&   0.1&   0.5&   0.6&   0.1&   0.4&  -0.2&   0.1&   0.0&   0.0\\
   200.0&   1.30$\cdot10^{-2}$&  0.794&   2.2&   1.5&   0.2&   1.2&   0.1&   0.3&  -0.5&   0.2&  -0.5&   0.0&  -0.1&   0.0&  -0.2\\
   200.0&   2.10$\cdot10^{-2}$&  0.659&   2.7&   1.8&   0.7&   1.1&  -0.1&   0.7&   0.5&   0.4&  -0.7&  -0.1&  -0.1&   0.0&   0.1\\
   200.0&   3.20$\cdot10^{-2}$&  0.570&   2.8&   1.9&   0.5&   1.1&   0.0&   0.3&  -0.8&   0.7&  -0.5&   0.2&   0.0&   0.0&   0.9\\
   200.0&   5.00$\cdot10^{-2}$&  0.508&   2.8&   2.4&   0.5&   1.0&   0.3&  -0.3&  -0.6&  -0.4&  -0.2&  -0.2&  -0.1&   0.0&   2.0\\
   200.0&   8.00$\cdot10^{-2}$&  0.434&   2.4&   2.7&   0.5&   1.0&  -0.3&  -0.7&   0.1&   0.4&   0.4&   0.3&  -0.1&   0.0&   2.3\\
   200.0&   1.80$\cdot10^{-1}$&  0.340&   2.9&   3.7&   0.6&   1.0&   0.3&  -0.1&  -2.4&  -1.2&  -0.9&  -0.3&   0.0&   0.0&  -1.9\\
 \hline
   250.0&   5.00$\cdot10^{-3}$&  1.066&   3.0&   2.9&   1.3&   1.9&   0.0&   0.6&  -1.6&   0.1&   0.4&  -0.2&   0.1&   0.0&   0.0\\
   250.0&   8.00$\cdot10^{-3}$&  0.927&   2.6&   1.7&   0.5&   1.5&   0.0&   0.5&  -0.2&  -0.1&   0.4&  -0.2&  -0.1&   0.0&   0.0\\
   250.0&   1.30$\cdot10^{-2}$&  0.821&   2.7&   1.8&   0.9&   1.3&   0.0&   0.4&   0.5&   0.3&   0.5&   0.1&  -0.1&   0.0&   0.4\\
   250.0&   2.10$\cdot10^{-2}$&  0.644&   3.5&   1.8&   0.6&   1.1&   0.0&  -0.4&  -0.8&  -0.3&  -0.3&  -0.2&   0.0&   0.0&  -0.7\\
   250.0&   3.20$\cdot10^{-2}$&  0.612&   3.4&   2.3&   1.0&   1.1&   0.1&   0.9&  -0.7&   0.9&  -1.0&   0.0&   0.1&   0.0&  -0.3\\
   250.0&   5.00$\cdot10^{-2}$&  0.517&   3.2&   1.8&   1.1&   1.0&   0.1&   0.5&   0.3&   0.4&  -0.1&   0.1&  -0.2&   0.0&  -0.3\\
   250.0&   8.00$\cdot10^{-2}$&  0.445&   2.8&   5.1&   0.3&   1.0&   0.1&   1.0&  -0.6&  -0.2&   0.2&  -0.3&  -0.1&   0.0&   4.8\\
   250.0&   1.80$\cdot10^{-1}$&  0.341&   3.2&   5.6&   1.1&   1.0&   0.1&   0.5&  -1.0&   1.3&  -0.2&   0.3&   0.0&   0.0&  -5.1\\
 \hline
   350.0&   5.00$\cdot10^{-3}$&  1.103&   4.4&   3.5&   2.7&   2.0&   0.0&  -0.2&  -0.6&  -0.2&   0.3&   0.4&   0.0&   0.0&  -0.2\\
   350.0&   8.00$\cdot10^{-3}$&  0.988&   2.9&   2.1&   0.4&   1.7&   0.0&   0.2&  -0.8&  -0.1&   0.8&   0.1&  -0.4&   0.0&  -0.2\\
   350.0&   1.30$\cdot10^{-2}$&  0.824&   2.9&   1.7&   0.5&   1.3&   0.0&   0.7&  -0.3&  -0.1&   0.1&  -0.1&  -0.3&   0.0&   0.0\\
   350.0&   2.10$\cdot10^{-2}$&  0.679&   3.6&   1.9&   1.1&   1.2&   0.0&   0.8&  -0.4&   0.2&  -0.4&  -0.1&   0.0&   0.0&   0.0\\
   350.0&   3.20$\cdot10^{-2}$&  0.639&   3.6&   2.0&   0.8&   1.1&   0.0&   0.6&   0.5&   0.8&  -0.8&   0.1&  -0.2&   0.0&  -0.5\\
   350.0&   5.00$\cdot10^{-2}$&  0.526&   3.4&   1.9&   0.6&   1.0&   0.0&   0.8&  -0.8&   0.3&  -0.5&  -0.1&  -0.1&   0.0&   0.8\\
   350.0&   8.00$\cdot10^{-2}$&  0.442&   3.2&   2.6&   0.6&   1.0&   0.0&   0.5&  -0.7&  -0.5&  -0.2&   0.0&  -0.1&   0.0&   2.1\\
   350.0&   1.80$\cdot10^{-1}$&  0.328&   3.5&   1.6&   0.4&   1.0&   0.0&   0.2&  -0.8&   0.6&  -0.3&   0.3&   0.0&   0.0&  -0.3\\
 \hline
   450.0&   8.00$\cdot10^{-3}$&  0.954&   3.5&   2.4&   1.4&   1.8&   0.0&  -0.2&  -0.1&  -0.1&   0.6&  -0.1&  -0.1&   0.3&  -0.1\\
   450.0&   1.30$\cdot10^{-2}$&  0.854&   3.0&   1.7&   0.6&   1.4&   0.0&   0.4&  -0.4&   0.1&   0.3&  -0.1&  -0.1&   0.0&   0.1\\
   450.0&   2.10$\cdot10^{-2}$&  0.702&   3.6&   1.6&   0.8&   1.2&   0.0&   0.2&   0.5&   0.1&   0.2&   0.1&   0.1&   0.0&   0.2\\
   450.0&   3.20$\cdot10^{-2}$&  0.579&   4.3&   1.8&   0.3&   1.1&   0.0&   0.7&  -0.7&   0.7&  -0.6&  -0.1&   0.0&   0.0&  -0.5\\
   450.0&   5.00$\cdot10^{-2}$&  0.511&   3.4&   1.5&   0.5&   1.0&   0.0&   0.3&  -0.4&   0.6&  -0.5&   0.1&  -0.3&   0.0&   0.0\\
   450.0&   8.00$\cdot10^{-2}$&  0.439&   3.6&   2.3&   1.1&   1.0&   0.0&   0.5&  -0.5&  -0.7&  -0.1&   0.0&  -0.1&   0.0&   1.3\\
   450.0&   1.30$\cdot10^{-1}$&  0.365&   3.8&   2.3&   1.0&   1.0&   0.0&   0.9&  -0.2&   0.2&   0.2&   0.1&   0.0&   0.0&   1.6\\
   450.0&   2.50$\cdot10^{-1}$&  0.264&   4.5&   7.7&   1.7&   1.0&   0.0&   0.9&  -2.4&  -0.8&  -0.7&  -0.3&   0.0&   0.0&  -6.9\\
 \hline
   650.0&   8.00$\cdot10^{-3}$&  0.926&   4.6&   3.2&   1.8&   1.9&   0.0&   0.2&  -1.5&  -0.1&   0.0&   0.5&  -0.7&   0.0&   0.0\\
   650.0&   1.30$\cdot10^{-2}$&  0.827&   3.3&   1.9&   0.7&   1.5&   0.0&   0.4&  -0.3&  -0.1&   0.6&  -0.2&  -0.2&   0.1&   0.1\\
   650.0&   2.10$\cdot10^{-2}$&  0.722&   3.8&   1.7&   0.9&   1.2&   0.0&   0.4&  -0.5&   0.2&   0.3&   0.0&   0.1&   0.0&  -0.1\\
   650.0&   3.20$\cdot10^{-2}$&  0.603&   4.0&   1.9&   0.9&   1.1&   0.0&   0.3&  -0.4&   0.2&  -0.1&   0.1&   0.1&   0.0&   1.1\\
   650.0&   5.00$\cdot10^{-2}$&  0.475&   4.3&   2.1&   1.0&   1.0&   0.0&   0.4&  -0.4&   1.1&  -0.9&  -0.1&   0.0&   0.0&  -0.2\\
   650.0&   8.00$\cdot10^{-2}$&  0.456&   3.9&   1.5&   0.8&   1.0&   0.0&  -0.3&  -0.4&  -0.3&   0.1&   0.2&  -0.1&   0.0&   0.6\\
   650.0&   1.30$\cdot10^{-1}$&  0.357&   4.2&   3.2&   1.4&   1.0&   0.0&   0.3&  -0.8&   0.3&   0.2&   0.1&   0.0&   0.0&   2.5\\
   650.0&   2.50$\cdot10^{-1}$&  0.250&   4.8&   3.4&   1.7&   1.0&   0.0&   0.7&  -1.8&  -0.4&  -0.6&  -0.1&   0.0&   0.0&   1.8\\
   650.0&   4.00$\cdot10^{-1}$&  0.152&   9.5&  14.5&   0.8&   1.0&   0.0&   1.1&  -5.6&  -3.9&  -1.3&  -1.3&   0.0&   0.0& -12.5\\
 \hline
   800.0&   1.30$\cdot10^{-2}$&  0.847&   4.5&   2.4&   1.0&   1.7&   0.0&   0.3&  -1.0&   0.0&   0.4&  -0.2&  -0.4&   0.0&  -0.4\\
   800.0&   2.10$\cdot10^{-2}$&  0.665&   7.5&   1.6&   0.6&   1.3&   0.0&   0.1&   0.6&  -0.1&   0.4&  -0.2&   0.1&   0.0&  -0.4\\
   800.0&   3.20$\cdot10^{-2}$&  0.647&   4.9&   1.4&   0.6&   1.1&   0.0&   0.5&  -0.4&  -0.1&  -0.3&   0.0&  -0.1&   0.0&  -0.2\\
   800.0&   5.00$\cdot10^{-2}$&  0.451&   5.0&   2.3&   1.3&   1.0&   0.0&   0.3&   0.3&   1.1&  -0.8&   0.0&   0.0&   0.0&   0.6\\
   800.0&   8.00$\cdot10^{-2}$&  0.420&   5.8&   2.6&   1.0&   1.0&   0.0&   0.9&  -1.4&   0.6&  -0.4&  -0.1&   0.0&   0.0&   1.2\\
   800.0&   1.30$\cdot10^{-1}$&  0.370&   5.2&   2.5&   0.8&   1.0&   0.0&   0.6&  -0.7&  -0.5&   0.0&  -0.1&   0.0&   0.0&  -1.9\\
   800.0&   2.50$\cdot10^{-1}$&  0.260&   5.9&   1.8&   0.4&   1.0&   0.0&  -0.1&  -0.5&   0.3&  -0.2&   0.2&   0.0&   0.0&   1.3\\
   800.0&   4.00$\cdot10^{-1}$&  0.114&  11.4&  13.5&   2.2&   1.0&   0.0&   0.8&  -5.3&  -3.1&  -0.8&  -0.8&   0.0&   0.0& -11.7\\
 \hline
  1200.0&   1.40$\cdot10^{-2}$&  0.872&   5.5&   2.9&   1.1&   1.7&   0.0&   0.2&  -2.0&   0.1&   0.5&   0.3&  -0.3&   0.0&   0.0\\
  1200.0&   2.10$\cdot10^{-2}$&  0.681&   5.1&   1.8&   0.8&   1.3&   0.0&   0.2&  -0.6&  -0.1&   0.5&  -0.1&   0.3&   0.0&   0.0\\
  1200.0&   3.20$\cdot10^{-2}$&  0.563&   5.0&   2.0&   1.5&   1.1&   0.0&   0.3&   0.5&   0.2&   0.1&   0.1&   0.2&   0.0&  -0.1\\
  1200.0&   5.00$\cdot10^{-2}$&  0.490&   4.6&   1.6&   1.0&   1.0&   0.0&   0.4&  -0.2&   0.4&  -0.2&  -0.2&  -0.1&   0.0&  -0.2\\
  1200.0&   8.00$\cdot10^{-2}$&  0.434&   5.3&   1.5&   0.4&   1.0&   0.0&  -0.1&  -0.3&   0.7&  -0.6&   0.2&  -0.2&   0.0&  -0.1\\
  1200.0&   1.30$\cdot10^{-1}$&  0.336&   5.8&   3.1&   0.6&   1.0&   0.0&   0.3&  -0.6&   0.5&   0.1&  -0.1&   0.0&   0.0&   2.8\\
  1200.0&   2.50$\cdot10^{-1}$&  0.254&   5.4&   2.0&   1.0&   1.0&   0.0&   0.5&  -1.3&  -0.3&  -0.1&   0.1&   0.0&   0.0&   0.1\\
  1200.0&   4.00$\cdot10^{-1}$&  0.149&   8.1&  10.3&   2.9&   1.0&   0.0&   0.3&  -3.1&  -2.4&  -0.7&  -0.2&   0.0&   0.0&  -9.0\\
  1200.0&   6.50$\cdot10^{-1}$&  0.021&  35.6&  25.1&  17.5&   1.0&   0.0&  -0.9& -13.3&  -5.3&  -1.5&  -2.2&   0.0&   0.0& -10.5\\
 \hline
  1500.0&   2.10$\cdot10^{-2}$&  0.666&   7.9&   6.2&   5.8&   1.5&   0.0&   0.3&   1.0&   0.0&   0.3&  -0.4&   0.2&   0.0&  -0.5\\
  1500.0&   3.20$\cdot10^{-2}$&  0.540&  10.3&   2.0&   1.3&   1.1&   0.0&   0.2&  -0.2&   0.2&   0.5&   0.0&   0.3&   0.0&  -0.8\\
  1500.0&   5.00$\cdot10^{-2}$&  0.518&   5.8&   1.8&   1.1&   1.0&   0.0&   0.3&  -0.4&  -0.2&  -0.2&  -0.1&  -0.4&   0.0&   0.5\\
  1500.0&   8.00$\cdot10^{-2}$&  0.476&   5.7&   2.6&   1.0&   1.0&   0.0&   0.5&  -0.6&   0.8&  -1.0&  -0.1&   0.1&   0.0&  -1.6\\
  1500.0&   1.30$\cdot10^{-1}$&  0.301&  11.8&   1.9&   1.2&   1.0&   0.0&   0.2&   0.1&  -0.1&  -0.3&   0.2&   0.0&   0.0&   1.0\\
  1500.0&   1.80$\cdot10^{-1}$&  0.313&   7.3&   5.9&   1.2&   1.0&   0.0&   0.2&  -0.9&   0.6&   0.3&  -0.1&   0.0&   0.0&   5.6\\
  1500.0&   2.50$\cdot10^{-1}$&  0.270&   8.6&   3.0&   2.2&   1.0&   0.0&   0.1&  -1.7&  -0.5&  -0.1&   0.1&   0.0&   0.0&   0.0\\
  1500.0&   4.00$\cdot10^{-1}$&  0.146&  12.6&  13.7&   1.9&   1.0&   0.0&   0.4&  -3.9&  -1.7&  -0.9&  -0.2&   0.0&   0.0& -12.8\\
  1500.0&   6.50$\cdot10^{-1}$&  0.012&  30.9&  19.0&   8.8&   1.0&   0.0&   0.8&  -7.6&  -6.0&  -1.0&  -0.4&   0.0&   0.0&  13.6\\
 \hline
  2000.0&   3.20$\cdot10^{-2}$&  0.586&   8.3&   3.4&   3.1&   1.1&   0.0&   0.4&  -0.4&  -0.1&   0.5&  -0.2&  -0.4&   0.0&   0.6\\
  2000.0&   5.00$\cdot10^{-2}$&  0.476&   7.4&   2.0&   1.4&   1.0&   0.0&   0.3&  -0.8&   0.1&   0.0&   0.1&  -0.2&   0.0&  -0.4\\
  2000.0&   8.00$\cdot10^{-2}$&  0.444&   7.1&   2.0&   1.1&   1.0&   0.0&   0.3&  -0.3&   0.8&  -0.6&   0.1&  -0.1&   0.0&   0.8\\
  2000.0&   1.30$\cdot10^{-1}$&  0.340&   8.3&   3.9&   1.9&   1.0&   0.0&   0.3&  -0.6&   0.4&  -0.4&  -0.1&   0.0&   0.0&  -3.1\\
  2000.0&   1.80$\cdot10^{-1}$&  0.282&   9.1&   2.6&   1.8&   1.0&   0.0&   0.4&  -1.2&  -0.7&   0.1&  -0.1&   0.0&   0.0&  -0.5\\
  2000.0&   2.50$\cdot10^{-1}$&  0.234&  10.4&   5.3&   2.3&   1.0&   0.0&   0.4&  -0.9&  -0.4&  -0.2&   0.1&   0.0&   0.0&   4.5\\
  2000.0&   4.00$\cdot10^{-1}$&  0.170&  13.8&  10.1&   2.0&   1.0&   0.0&  -0.2&  -4.0&  -2.5&  -0.5&  -0.2&   0.0&   0.0&  -8.6\\
 \hline
  3000.0&   5.00$\cdot10^{-2}$&  0.542&   8.7&   2.1&   1.6&   1.0&   0.0&   0.1&   0.9&  -0.1&   0.4&  -0.2&   0.2&   0.0&  -0.1\\
  3000.0&   8.00$\cdot10^{-2}$&  0.438&   8.5&   2.2&   0.8&   1.0&   0.0&   0.3&  -0.4&  -0.1&  -0.3&   0.0&  -0.2&   0.0&  -1.6\\
  3000.0&   1.30$\cdot10^{-1}$&  0.325&  13.9&   4.4&   1.4&   1.0&   0.0&   0.3&   0.6&   1.3&  -1.0&  -0.1&   0.0&   0.0&   3.7\\
  3000.0&   1.80$\cdot10^{-1}$&  0.243&  11.7&   3.8&   1.4&   1.0&   0.0&   0.3&  -1.0&  -0.5&  -0.1&   0.1&   0.0&   0.0&  -3.1\\
  3000.0&   2.50$\cdot10^{-1}$&  0.193&  17.7&   4.2&   2.2&   1.0&   0.0&  -0.2&  -1.3&  -0.5&  -0.1&  -0.2&   0.7&   0.0&  -3.1\\
  3000.0&   4.00$\cdot10^{-1}$&  0.089&  21.7&   9.1&   6.7&   1.0&   0.0&   0.5&  -4.3&  -1.3&  -0.6&   0.4&   0.0&   0.0&   4.1\\
  3000.0&   6.50$\cdot10^{-1}$&  0.016&  33.9&  15.3&   8.1&   1.0&   0.0&  -0.1& -10.8&  -7.0&  -0.7&  -0.2&   0.0&   0.0&   1.1\\
 \hline
  5000.0&   8.00$\cdot10^{-2}$&  0.376&   9.0&   2.7&   2.2&   1.0&   0.0&   0.2&  -0.9&   0.0&   0.5&   0.0&   0.1&   0.6&   0.0\\
  5000.0&   1.30$\cdot10^{-1}$&  0.284&  11.7&   2.0&   0.8&   1.0&   0.0&   0.4&   1.3&   0.6&  -0.6&   0.0&   0.0&   0.0&   0.3\\
  5000.0&   1.80$\cdot10^{-1}$&  0.278&  11.3&   5.2&   2.4&   1.0&   0.0&   0.1&  -0.7&   0.3&  -0.5&   0.1&   0.0&   0.0&   4.4\\
  5000.0&   2.50$\cdot10^{-1}$&  0.223&  13.2&   3.5&   2.6&   1.0&   0.0&   0.2&  -2.1&   0.5&   0.1&  -0.2&   0.0&   0.0&   0.1\\
  5000.0&   4.00$\cdot10^{-1}$&  0.126&  18.3&   5.4&   1.6&   1.0&   0.0&  -0.3&  -2.9&  -1.6&  -0.3&   0.3&   0.0&   0.0&  -3.8\\
 \hline
  8000.0&   1.30$\cdot10^{-1}$&  0.241&  14.5&   4.2&   4.0&   1.0&   0.0&   0.3&  -0.7&  -0.1&  -0.1&   0.0&   0.0&   0.0&   0.0\\
  8000.0&   1.80$\cdot10^{-1}$&  0.272&  15.4&   5.6&   3.6&   1.0&   0.0&   0.3&  -0.5&   1.0&  -0.8&  -0.1&   0.0&   0.0&   4.0\\
  8000.0&   2.50$\cdot10^{-1}$&  0.199&  18.1&  10.8&   0.6&   1.0&   0.0&   0.5&  -1.6&  -0.9&  -0.1&   0.1&   0.0&   0.0& -10.6\\
  8000.0&   4.00$\cdot10^{-1}$&  0.119&  23.8&   6.8&   0.8&   1.0&   0.0&  -0.2&  -4.1&  -1.6&  -0.4&  -0.2&   0.0&   0.0&   5.0\\
  8000.0&   6.50$\cdot10^{-1}$&  0.036&  30.6&  14.2&   5.7&   1.0&   0.0&  -0.6&  -8.1&  -4.1&  -0.2&   0.1&   0.0&   0.0&  -9.1\\
 \hline
 12000.0&   1.80$\cdot10^{-1}$&  0.238&  20.1&   3.7&   3.1&   1.0&   0.0&   0.2&  -1.7&   0.2&   0.3&   0.1&   0.0&   0.0&   0.1\\
 12000.0&   2.50$\cdot10^{-1}$&  0.172&  25.9&   4.1&   3.7&   1.0&   0.0&   0.1&  -0.6&   0.4&  -0.3&  -0.1&   0.0&   0.0&   1.2\\
 12000.0&   4.00$\cdot10^{-1}$&  0.084&  38.0&   3.3&   0.8&   1.0&   0.0&   0.5&  -2.7&  -1.2&   0.0&  -0.1&   0.0&   0.0&   0.5\\
 \hline
 20000.0&   2.50$\cdot10^{-1}$&  0.161&  35.4&   5.2&   4.8&   1.0&   0.0&   0.7&  -1.5&   0.0&   0.1&   0.0&   0.0&   0.0&  -0.1\\
 20000.0&   4.00$\cdot10^{-1}$&  0.080&$^{+79}_{-48}$&  13.9&  12.6&   1.0&   0.0&  -0.5&  -4.7&  -1.4&  -0.5&  -0.1&   0.0&   0.0&  -3.0\\
 \hline
 30000.0&   4.00$\cdot10^{-1}$&  0.039&$^{+230}_{-83}$&   6.8&   4.6&   1.0&   0.0&   0.5&  -4.9&  -0.4&   0.2&   0.0&   0.0&   0.0&  -0.6\\

%---------------------------------------------------------
\end{supertabular}
\end{center}
\normalsize
% $^{+79}_{-48}$
% $^{+230}_{-83}$
                                                
%-----------------------------------------------------------------
%       Figures                                                  
%-----------------------------------------------------------------
%-------------------------------------------------------------------------------
%       Results
%-------------------------------------------------------------------------------

\begin{figure}[!ht]
 \begin{center}
  \begin{picture}(350,200)(0,0)
  \put(0,0){\mbox{\epsfig{file=Plots/DESY-01-064_1.eps,width=350pt,height=200pt}}}
  \end{picture}
\begin{picture}(450,300)(0,0)
    \put(70,-5){\includegraphics[bb=10 270 275 540,scale=1.0]{%
        Plots/DESY-01-064_2.eps}}
    \end{picture}
